HI line observations of 290 evolved stars made with the Nancay Radio Telescope -- I. Data

We present a compendium of HI 21-cm line observations of circumstellar envelopes (CSEs) of 290 evolved stars, mostly (~84%) on the asymptotic giant branch (AGB), made with the 100m-class, single-dish Nancay Radio Telescope. The observational and data reduction procedures were optimised for separating genuine CSE HI emission from surrounding Galactic line features. For most targets (254) the results have not been previously published. Clear detections were made of 34 objects, for 33 of which the total HI flux and the size of the CSE could be determined. Possible detections were made of 21 objects, and upper limits could be determined for 95 undetected targets, while for 140 objects confusion from Galactic HI emission along the line-of-sight precluded meaningful upper limits. The collective results of this survey can provide guidance on detectability of circumstellar HI gas for future mapping and imaging studies.

==> (inline-0) <==
\begin{longtable}{llrlllrrrrrllrl} % Tab 1 
\caption{\label{table:cleardetsbasics} Clear NRT \HI\ detections: basic data} \\ 
\hline \hline
Name & RA & Dec & Type & Spec. & ref. & \Teff\ & ref. &$d$ & $V$ lit. & \Vexp\ & ref. & line & $\dot{\it M}$ & ref. \\
    & \multicolumn{2}{c}{(J2000.0)} &  &  & & (K) & & (pc) & {\footnotesize (km/s)} & {\footnotesize (km/s)} &   &  & {\footnotesize (\Msun/yr)} &  \\
\hline
\endfirsthead
% \caption{Clear NRT \HI\ detections: basic data -- continued.}\\
% \hline\hline
% Name & RA & Dec & Type & Spec. & ref. & $d$ & $V$ lit. & \Vexp\ & ref. & line & $\dot{\it M}$ & ref. \\
%     & \multicolumn{2}{c}{(J2000.0)} &  &  &  & (pc) & {\footnotesize (km/s)} & {\footnotesize (km/s)} &   &  & {\footnotesize (\Msun/yr)} &  \\
% \hline
% \endhead
\hline
\endfoot
% name       &   RA     &     Dec   & type & spec   & ref        & Teff & ref &     d  &   Vlit  &  Vexp  & ref &  line&   Mdot        &   ref     \\ 
SV And       & 00 04 20 &  40 06 36 & Mira & M5-7e       & Ke74           & ...  &       & 1106 & -88.9 &  ... & Ch96 & SiO & ...           &      \\ % -82.4$\pm$2.1 PCRV opt ; -88.6 Eric ; -88.4/-89.5 Ch89 SiO
T Cet$^{\star}$ & 00 21 46 & -20 03 29 & SRc & M5-6Se    & Ke54           & 2788 & De10  & 270 &  22.0 &  5.5 & Ra09 & CO  & 5.1 10$^{-8}$ & Ra09 \\  % 24.1$\pm$0.9 PCRV opt ; 20.9 Eric ; 22.0: Gr98 ; NO CO He90 ; Teff reference?
SV Psc$^{\star}$ & 01 46 35 &  19 05 05 & SRb  & M5   & {\tiny SIMBAD}        & ...  &       &  393 &   6.5 & 12.0 & Wi03 & CO  & 1.7 10$^{-7}$ & Wi03  \\ %  12.1 & Fe72 opt ; 7.T Eric ; IRAS 01438+1850 complex CO profile Wi03 
$o$ Cet      & 02 19 21 & -02 58 39 & Mira & {\footnotesize M5-9IIIe+DA} & Sk14 & 2550 & Th13 & 92 &  46.4 &  4.8 & Yo95 & CO  & 2.8 10$^{-8}$ & Wi03 \\ % 53.6$\pm$0.6 ; 46.5 0.0 (3-2) 46.4 0.0 (4-3) Yo95 CO ; 46.0 0.2 (3-2) Kn98 CO ; Ny92 ; 46.4 (3-2) Ke03 ; 46.4 De10 ; 46.3 Kn82 ; 45.4 Gr99 ; 47 Ma90 ; 47.2 ALMA CO imaging Khouri 2016 ; Teff Thirumalai A., Heyl J. S., 2012, MNRAS, Letters (arXiv: 1206.0044)
RX Lep       & 05 11 23 & -11 50 57 & SRb  & M6III       & Ho99           & 3339 & Du98 &  149 &  28.9 &  3.9 & Li08 & CO  & 1.6 10$^{-7}$ & Li08  \\ %  27.7$\pm$2.0 GCRV opt ; NO CO He90 ; -5.0 He89 ?? ; 28.9 Eric ; Teff (2) 3300 K Fluks, M.A., et al. 1994, A&AS 105, 311 ; 3339 K Dumm T., Schild H., 1998, New Astronomy 3, 137
R Gem        & 07 07 21 &  22 42 13 & Mira & S3.5-6.5/6e & Ke80           & ... &  &  848 & -59.0 & 11.0 & Kn98 & CO  & 6.3 10$^{-7}$ & Ra09 \\ %  -56.7$\pm$0.8 PCRV opt ; -59.0 0.6 (2-1) Kn98 ; -59.2 He90 ; -59.1 0.1 Sa95
HD 56126$^n$ & 07 16 10 &  09 59 48 & {\footnotesize post-AGB} & F0/5Ia  & Hr89 & ... &  & 2204 &  73.0 & 10.7 & Kn98 & CO  &  ...          &        \\ %  79.3$\pm$3.5 Ga18 opt ; 73.0 0.8 (2-1) Kn98 ; 70.0 Ny92 SAO96709
RT Hya       & 08 29 41 & -06 19 08 & SRb  & M7III       & Ho99   &       2128 & De10 &  257 &  25.5 &  3.5 & Wi03 & CO  & 1.1 10$^{-7}$ & Wi03  \\ %  28.7$\pm$2.2 PCRV opt ; 25.0 Eric 
RV Hya       & 08 39 44 & -09 35 13 & SRc  & M4III       & Ho99           & ... &  &  402 & -43.2 &  5.0 & Wi03 & CO  & 5.6 10$^{-7}$ & Wi03  \\ %  -42.7$\pm$0.6 PCRV opt ; -43.6 Eric 
AK Hya       & 08 39 53 & -17 18 11 & SRb  & M6III       & Ho88           & ... &  &  162 &  19.6 &  5.8 & Ke99 & CO  & 6.0 10$^{-8}$ & Ol02  \\ %  19.3$\pm$1.0 ; 19.6 Eric
RS Cnc$^{\star}$ & 09 10 39 &  30 57 47 & SRc  & M6S         & Ke54           &  3214 & Be01 & 143 &   7.2 &  8.0 & Kn98 & CO  & 1.4 10$^{-7}$ & Kn98  \\ %  8.8$\pm$0.4 Fa05 opt ; 7.2 0.2 (2-1) 7.2 0.3 (3-2) Kn98 ; 7.5 Ny92 ; Teff (2) Dumm T., Schild H., 1998, New Astronomy 3, 137 ; M\'armol-Queralt\'o et al. 2008, A&A 489, 885
U Hya$^{\star}$ & 10 37 33 & -13 23 04 & SRb  & C-N5        & Ba96           &  2965 & Be01 & 208 & -30.7 &  7.6 & Ol93 & CO  & 2.4 10$^{-7}$ & Sc01  \\ %  size = 8' ; -34.1$\pm$1.7 PCRV opt ; -30.9 0.4  (2-1) Kn98 ; -31.9 Ny92 ; -31.0 De10 ; -31.9 Ol88 ; Teff Bergeat et al., 2001, A&A 369, 178
VY UMa$^{\star}$ & 10 45 04 &  67 24 41 & Lb   & C-N5        & Ba96           &  2930 & Be01 & 420 &  -1.7 &  7.7 & Ol93 & CO  & 1.1 10$^{-7}$ & Sc01  \\ %  size = 12' ; 2.0$\pm$2.0  GCRV opt ; -2.6 Ol87 ; -0.3 0.5 Wa90 ; -1.6 Eric ; Teff Bergeat et al., 2001, A&A 369, 178
AF Leo$^{\star}$ & 11 27 53 &  15 08 48 & SRb  & M5          & {\tiny SIMBAD} & ... &  &  547 &   7.0 &  5.0 & Wi03 & CO  & 6.6 10$^{-7}$ & Wi03  \\ %  6.1 Fe72 opt ; 6.1 Eric
BK Vir       & 12 30 21 &  04 24 59 & SRb  & M7-III:     & Ke89           & 3074 & Dy98 &  222 &  17.1 &  5.8 & Kn98 & CO  & 1.9 10$^{-6}$ & Wi03  \\ %  19.4$\pm$0.4 Fa05 opt ; 17.1 0.8  (2-1) Kn98 ; 17.2 Ka94 ; Teff Dyck et al. 1998, AJ, 116, 981
Y UMa        & 12 40 21 &  55 50 48 & SRb  & M7II-III:   & Ke42           & ... &  &  325 &  18.8 &  5.2 & Ka94 & CO  & 3.3 10$^{-7}$ & Ka94  \\ %  11.2 Di19 CO ; 19.0 0.5 (2-1) Kn98 ; 18.8 0.1 Ka94
Y CVn$^{\star}$ & 12 45 08 &  45 26 25 & SRb  & C-N5        & Ke93           &  2760 & Be01 & 310 &  20.8 &  8.6 & Ol93 & CO  & 3.0 10$^{-7}$ & Sc01  \\ %  size = 12-20' ; 24.7$\pm$0.4 PCRV opt ; 20.6 Eric ; 21.1 0.9 (3-2) Kn98 ; 21.7 Ny92 ; 21.0 De10 ; 19.8 Ol87 ; 21.1 0.4 Wa86 ; Teff (4) 2730 K Abia, C., \& Isern, J., 1997, MNRAS, 289, L11 ; 2760 K Bergeat et al., 2001, A&A 369, 178 ; 2730 K Lambert D.L., et al. 1986, ApJS 62, 373 ; 2860 K Ohnaka, K., Tsuji, T., 1999, A&A 345, 233
RY Dra$^{\star}$ & 12 56 26 &  65 59 40 & SRb: & C-N3III:    & Ke93           &  2810 & Be01 & 402 &  -4.0 & 13.0 & Ju88 & CO  & 2.0 10$^{-7}$ & Sc01  \\ %  size = 44' ; -9.2$\pm$7.4 Kh07 opt ; 10.1 Eric ; -5.7 Ol87 ; ref 6 Ny92 ; -5.7 Ol87 ; -4.7 0.7 Wa90 ; Teff Bergeat et al., 2001, A&A 369, 178
RT Vir       & 13 02 38 &  05 11 08 & SRb  & M8III       & Jo42           &  2602 & Mc12 & 242 & 14.9 &   8.9 & Kn98 & CO  & 3.4 10$^{-7}$ & Kn98  \\ %  15.03$\pm$2.6 Fa05 opt ; 17.5 0.5 (2-1) Kn98 ; 17.3 Ka94 ; 18.5 Bu89
R Hya        & 13 29 43 & -23 16 53 & Mira & M6-9e       & Ke74           &  2128 & De10 & 124 & -10.0 & 10.5 & Yo95 & CO  & 5.4 10$^{-7}$ & Yo95  \\ %  -7.9$\pm$0.6 PCRV opt ; -10.1 0.2 (3-2) -10.0 0.1 (4-3) Yo95 ; -9.7 0.6 (3-2) Kn98 ; -10.0 De10 ; -10.4 0.3 Wa86 ; -9.4 / -11.1 SiO Mc13
AY Vir       & 13 51 52 & -03 40 34 & SRb  & M4/5Vp      & Ho99           & ... &  &  399 & -41.0 &  5.0 & Wi03 & CO  & 5.4 10$^{-7}$ & Wi03  \\ %  -40.7 Eric
RV Boo       & 14 39 16 &  32 32 22 & SRb  & M5-6IIIe    & Jo42           & ... &  &  368 &   6.8 &  8.3 & Ka94 & CO  & 3.2 10$^{-7}$ & Ka94  \\ %  9.4$\pm$1.5 Fa05 opt ; 6.8 0.2 Ka94
RW Boo$^{\star}$ & 14 41 13 &  31 34 20 & SRb  & M5III:      & {\tiny SIMBAD}& 3148 & Mc12 &  254 &  -5.0 & 17.3 & Di19 & CO  & 3.0 10$^{-8}$ & Di19     \\ %  NEW V  6.8$\pm$0.8 Fa05 opt ; NO CO Ny92 ; no masers Be90
X Her$^{\star}$ & 16 02 39 &  47 14 25 & SRb  & M6III       & Jo42           &  3281 & Dy98 & 123 & -73.1 &  9.0 & Kn98 & CO  & 8.7 10$^{-8}$ & Kn98  \\ %  -71.4$\pm$0.4 Fa05 opt ; 73.2 0.4 (2-1) -73.1 0.3 (3-2) Kn98 ; -72.1 Ny92 ; -72.5 0.4 Wa86 ; -71 Ma90 ; Teff (2) 3281 K Dyck et al. 1998, AJ, 116, 981 ; 3161 K Dumm T., Schild H., 1998, New Astronomy 3, 137
V1942 Sgr$^{\star}$ & 19 19 10 & -15 54 30 & Lb   & C-N5+       & Ba96           &  2960 & Be01 & 635 & -33.5 & 17.7 & Li10a & CO & 3.5 10$^{-7}$ & Sc01  \\ %  size = 8' ; -31.7$\pm$0.8 PCRV opt ; -36: Ol88 ; Teff (2) 2960 K Bergeat, J., et al. 2001, A&A 369, 178 ; 2880 K Abia, C., \& Isern, J., 1997, MNRAS, 289, L11
V1943 Sgr    & 20 06 55 & -27 13 30 & Lb   & M7/8III     & Ho82           &  2752 & Mc12 & 197 & -15.0 &  6.5 & Da15 & CO  & 9.6 10$^{-8}$ & Da15  \\ %  -15.1 Ny92 ; -13.5 Eric
V Aqr        & 20 46 49 &  02 26 15 & SRb  & M5/6(III)   & Ho99           & ... &  &  377 & -27.0 &  3.5 & Wi03 & CO  & 1.2 10$^{-7}$ & Wi03  \\ %  -30.6$\pm$4.5 PCRV opt ; -26.0 Eric 
AX Cep       & 21 26 54 &  70 13 15 & Mira & N           & Le43           & ... &  &  942 &  13.3 & 14.4 & Gr02 & CO  & 1.5 10$^{-6}$ & Gr02  \\ %  size <4' ; 13.1 Gr99 ; 15.1 Eric ; carbon draft: d=865 1.3E-6 Gr02 IRAS 21262+7000
$\mu$ Cep$^{n,\star}$ & 21 43 30 &  58 46 48 & $\delta$ Cep & M2-Ia & Ke89          & 3660 & Be01 & (641) &  33.0 & 35.0 & De10 & CO  & 4.4 10$^{-5}$ & De10  \\ %  36.7$\pm$0.6 Me08 opt ; 38.3 Eric ; Teff (3) Levesque, E.M.,et al. 2005, ApJ 628, 973 ; Kravchenko, K.,et al.  2018, IAU Symposium No. 343 (arXiv:1809.07581)
NGC 7293$^n$ & 22 29 39 & -20 50 14 & (PN) & DAO.5       & Gi11           & ... &  &  200 & -24.0 & 24.0 & Hu89 & CO  & ...           &       \\ %  = PN G 036.1-57.1  -11.9$\pm$10 GCRV opt; -25.0 Sc83 opt ;  MAPPED AT VLA AND NRT ; 5.7 Eric
R Peg        & 23 06 39 &  10 32 36 & Mira & M6-8.5e     & Ke74           &  2333 & va96 & 380 &  24.0 &  9.0 & Wi03 & CO  & 6.7 10$^{-7}$ & Wi03  \\ %  25.9$\pm$4.6 PCRV opt ; 21.8 / 22.0 SiO Mc13 ; 25.6 Gr99 + Eriksson 1986, Zuckerman 1986b ; no CO Yo95 ; 23.1 Eric ; Teff van Belle G.T., et al. 1996, AJ 112, 2147
R Aqr$^{\star}$ & 23 43 49 & -15 17 04 & {\footnotesize Mira+Z And} & M6.5-8.5e & Ke74 & 2528 & va96 &  386 & -30.4 & 16.7 & Gr99 & CO  & 2.4 10$^{-8}$ & Gr99  \\ %  old data  -20.7$\pm$0.9 GCRV opt ; -23.9 / -23.4 Mc13 SiO ; -28.9/-28.2 Ch96 SiO ; -21.5 ALMA CO imaging Khouri 2016
TX Psc$^{\star}$ & 23 46 24 &  03 29 13 & Lb   & C-N6        & Ke93           &  3125 & Be01 & 245 &  12.2 & 11.1 & Ol93 & CO  & 8.5 10$^{-8}$ & Ol93  \\ %  size = 5' ; -9.2$\pm$0.9 GCRV opt ; 12.9 Ny92 ; 12.9 Ol87 ; 12.1 Ol88 ; 13.1 He90 ; 17.1 Wo91 ; 11.9 Eric ; Teff 3155 K Lazaro et al., 1994, MNRAS 269, 365 ; 3115 K Bergeat et al., 2001, A&A 369, 178 ; 3080 K Aoki et al. 1999, IAUS 191, 175 ; 3127 K Klotz, D., et al. 2013, A&A, arXiv:1301.0404
R Cas        & 23 58 25 &  51 23 20 & Mira & M6.5-9e     & Ke74           &  3129 & De10 & 174 &  24.9 & 12.1 & Kn98 & CO  & 1.4 10$^{-6}$ & Kn98  \\ %  -15.0$\pm$0.7 Fa05 opt ; 24.9 0.9 (3-2) Kn98 ; 24.7 Ny92 ; 25.5 De10 ; 24.7 Ne98 ; 25 Ma90 ; 24.5 He90 ; 25.0 Bu89 no CO Yo95 ; Teff (2) 2954 K van Belle G.T., et al. 1996, AJ 112, 2147 ; 2215 K Millar, T.J. 2003, Asymptotic Giant Branch Stars, Habing H.J. \& Olofsson H. (eds.), Springer, New-York, p.~247
\hline
% = \citet{}, 
\multicolumn{15}{l}{} \\
\multicolumn{15}{l}{\bf Notes to the Table:} \\
% TBD: add stars after completion of the Appendix
\multicolumn{15}{l}{{\bf Name:} An $^n$ after a name indicates that it is clearly not an AGB star, 
a $^b$ that we consider its classification as an AGB to be dubious, } \\
\multicolumn{15}{l}{and a $^{\star}$ indicates that notes on that object can be found in Appendix \ref{sec:Notes} } \\
\multicolumn{15}{l}{{\bf References:} Al77 = \citet{Al77}, An21 = \citet{An21}, Ba96 = \citet{Ba96}, Be01 = \citet{Be01}, } \\
\multicolumn{15}{l}{Be90 = \citet{Be90}, Bi54 = \citet{Bi54}, Bi73 = \citet{Bi73}, Bi80 = \citet{Bi80}, } \\
\multicolumn{15}{l}{Bu88 = \citet{Bu88}, Ch12 = \citet{Ch12}, Ch96 = \citet{Ch96}, Co76 = \citet{Co76}, } \\
\multicolumn{15}{l}{Co79 = \citet{Co79}, Da15 = \citet{Da15}, De08 = \citet{De08}, De09 = \citet{De09}, } \\
\multicolumn{15}{l}{De10 = \citet{De10}, De76 = \citet{De76}, Di19 = \citet{Di19}, Du98 = \citet{Du98}, } \\
\multicolumn{15}{l}{Dy98 = \citet{Dy98}, Ev67 = \citet{Ev67}, Fa05 = \citet{Fa05}, Fa09 = \citet{Fa09}, } \\
\multicolumn{15}{l}{Fe00 = \citet{Fe00}, Fe72 = \citet{Fe72}, Fe99 = \citet{Fe99}, Fr16 = \citet{Fr16}, } \\
\multicolumn{15}{l}{Fr75 = \citet{Fr75}, Ga18 = \citet{Ga18}, GCRV = \citet{Wilson53}, GCVS = \citet{gcvs}, } \\
\multicolumn{15}{l}{Gi11 = \citet{Gi11}, Gr02 = \citet{Gr02}, Gr03 = \citet{Gr03}, Gr94 = \citet{Gr94}, } \\
\multicolumn{15}{l}{Gr99 = \citet{Gr99}, Gu19 = \citet{Gu19}, Ha75 = \citet{Ha75}, He60 = \citet{He60}, } \\
\multicolumn{15}{l}{He77 = \citet{He77}, Ho82 = \citet{Ho82}, Ho88 = \citet{Ho88}, Ho99 = \citet{Ho99}, } \\
\multicolumn{15}{l}{Hu74 = \citet{Hu74}, Hu89 = \citet{Hu89}, IR97 = \citet{IR97}, Jo42 = \citet{Jo42}, } \\
\multicolumn{15}{l}{Jo96 = \citet{Jo96}, Jo98 = \citet{Jo98},  Ju88 = \citet{Ju88}, Ka94 = \citet{Ka94}, } \\
\multicolumn{15}{l}{Ka98 = \citet{Ka98}, Ke03 = \citet{Ke03},  Ke42 = \citet{Ke42}, Ke54 = \citet{Ke54}, } \\
\multicolumn{15}{l}{Ke64 = \citet{Ke64}, Ke66 = \citet{Ke66},  Ke74 = \citet{Ke74}, Ke80 = \citet{Ke80}, } \\
\multicolumn{15}{l}{Ke89 = \citet{Ke89}, Ke93 = \citet{Ke93},  Kl97 = \citet{Kl97}, Ke98 = \citet{Ke98}, } \\
\multicolumn{15}{l}{Ke99 = \citet{Ke99}, Kh07 = \citet{Kharchenko07},  Ki10 = \citet{Ki10}, Ki13 = \citet{Ki13}, } \\
\multicolumn{15}{l}{Ki14 = \citet{Ki14}, Kn85 = \citet{Kn85},  Kn86 = \citet{Kn86}, Kn98 = \citet{Kn98}, } \\
\multicolumn{15}{l}{La21 = \citet{La21}, Le05 = \citet{Le05},  Le16 = \citet{Le16}, Le43 = \citet{Le43}, } \\
\multicolumn{15}{l}{Le93 = \citet{Le93}, Li08 = \citet{Libert2008},  Li10a = \citet{Libert2010a}, Ma08 = \citet{Ma08}, } \\
\multicolumn{15}{l}{Ma90 = \citet{Ma90}, Mc12 = \citet{Mc12},  Mc13 = \citet{Mc13}, Me06 = \citet{Me06}, } \\
\multicolumn{15}{l}{Me76 = \citet{Me76}, Me78 = \citet{Me78},  Me88 = \citet{Me88}, Na03 = \citet{Na03}, } \\
\multicolumn{15}{l}{Ne98 = \citet{Ne98}, Ny92 = \citet{Ny92},  Pe67 = \citet{Pe67}, Ol02 = \citet{Ol02}, } \\
\multicolumn{15}{l}{Ol93 = \citet{Ol93}, PCRV = \citet{Gontcharov06},  Ra09 = \citet{Ra09}, Sa04 = \citet{Sa04}, } \\
\multicolumn{15}{l}{Sa12 = \citet{Sa12}, Sa95 = \citet{Sa95}, Sc01 = \citet{Sc01}, Sc83 = \citet{Sc83}, } \\
\multicolumn{15}{l}{Si89 = \citet{Si89}, Sk14 = \citet{Sk14}, So08 = \citet{So08}, St86 = \citet{St86}, } \\
\multicolumn{15}{l}{te91 = \citet{te91}, Th13 = \citet{Th13}, Up62 = \citet{Up62}, va02 = \citet{va02}, } \\
\multicolumn{15}{l}{Va07 = \citet{Va07}, Va95 = \citet{Va95},  va96 = \citet{va96}, Vo73 = \citet{Vo73}, } \\
\multicolumn{15}{l}{Vo93 = \citet{Vo93}, Wa86 = \citet{Wa86},  Yo95 = \citet{Yo95}, Wh94 = \citet{Wh94}, } \\
\multicolumn{15}{l}{Wi03 = \citet{Wi03}, Wi50 = \citet{Wi50}, Wi67 = \citet{Wi67}, Wy73 = \citet{Wy73}, } \\
\multicolumn{15}{l}{Wy73 = \citet{Wy73}, Ya72 = \citet{Ya72}, Ya75 = \citet{Ya75}.  } \\
\end{longtable} 
\end{landscape} 
% \twocolumn
% ADD:  = \citet{},
\newpage

\begin{longtable}{lrrrrrrl} % Tab 2 
\caption{\label{table:cleardetsHI} Clear NRT \HI\ detections: \HI\ data} \\ 
\hline \hline
Name & \VHI\ & {\footnotesize $FWHM$} & \Speak\  & {\footnotesize diam.} & \FHI\ & \MHI\ & \HI\ ref.  \\
     & {\footnotesize (km/s)} & {\footnotesize (km/s)} & {\footnotesize (Jy)} & ($'$) & {\footnotesize (Jy km/s)} & (\Msun) &    \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & \VHI\ & {\footnotesize $FWHM$} & \Speak\  & {\footnotesize diam.} & \FHI\ & \MHI\ & \HI\ ref.  \\
     & {\footnotesize (km/s)} & {\footnotesize (km/s)} & {\footnotesize (Jy)} & ($'$) & {\footnotesize (Jy km/s)} & (\Msun) &    \\
\hline
\endhead
\hline
\endfoot
% & & & & & & & \\
% HI diameter statistics: <4 7 ; 4  ; 10  ; 12  ; 44 
% name                 VHI G  FWHM G  Speak    diam   FHI     MHI      HI ref  
SV And$^P$           & -87.5 &  5.5 & 0.007 &   ... & 0.036 & 0.0113 &   \\  % OK P
T Cet$^{T,{\star}}$  &  19.2 &  7.7 & 0.167 &    12 & 0.889 & 0.0166 &   \\  % OK Tot
SV Psc$^{P,{\star}}$ &   7.2 &  5.3 & 0.010 &  $<$4 & 0.052 & 0.0021 &   \\  % OK P
$o$ Cet$^T$          &  44.9 &  6.1 & 0.090 &    20 & 0.453 & 0.0009 & {\footnotesize Bo88 Ge06 Ma08}\\  % OK Tot
RX Lep$^T$           &  29.2 &  2.9 & 0.420 &    20 & 1.205 & 0.0069 & {\footnotesize Li10a Ma13} \\  % OK Tot
R Gem$^P$            & -58.1 &  9.7 & 0.015 &  $<$4 & 0.122 & 0.0224 &   \\  % OK P
HD 56126$^{P,n}$     &  75.3 & 11.0 & 0.006 &  $<$4 & 0.035 & 0.0435 &   \\  % OK P 
RT Hya$^T$           &  30.4 &  7.1 & 0.229 &    20 & 1.970 & 0.0333 &   \\  % OK Tot
RV Hya$^P$           & -43.9 &  8.1 & 0.010 &  $<$4 & 0.073 & 0.0030 & {\footnotesize Ge06} \\  % OK P
AK Hya$^T$           &  21.3 &  6.2 & 0.358 &    20 & 2.221 & 0.0150 &   \\  % OK Tot
RS Cnc$^{P,{\star}}$ &   7.6 & 10.4 & 0.055 &     4 & 0.410 & 0.0022 & {\footnotesize Ge03 Ma07 Li10b Ho14}\\
U Hya$^{T,{\star}}$  & -30.6 &  3.5 & 0.042 &     8 & 0.138 & 0.0015 & {\footnotesize Ge06} \\  % OK Tot
VY UMa$^{P,{\star}}$ &  -1.7 &  2.2 & 0.035 &    12 & 0.101 & 0.0046 & {\footnotesize Ge06}  \\   % OK P TBD: new Gauss fit
AF Leo$^{T,{\star}}$ &   6.5 &  4.8 & 0.110 &    16 & 0.315 & 0.0241 &   \\  % OK Tot
BK Vir$^P$           &  15.9 &  7.2 & 0.044 &    10 & 0.207 & 0.0026 &   \\  % OK P
Y UMa$^T$            &  16.8 &  5.5 & 0.102 &    12 & 0.543 & 0.0147 & {\footnotesize Ma13}  \\  % OK Tot
Y CVn$^{T,{\star}}$ &  20.6 &   3.7 & 1.001 &    16 & 3.080 & 0.0759 & {\footnotesize Le04 Li07 Ma13 Ho17} \\  % OK Tot
RY Dra$^{T,{\star}}$ &  -5.0 & 12.9 & 0.455 &    44 & 3.304 & 0.1367 & {\footnotesize Ge06} \\  % OK Tot
RT Vir$^T$           &  15.3 &  6.8 & 0.151 &    12 & 0.767 & 0.0115 & {\footnotesize Ge06} \\ % OK Tot was classified as possible detection
R Hya$^T$            &  -9.8 &  1.5 & 0.506 &    20 & 0.862 & 0.0034 &   \\   % OK Tot    
AY Vir$^T$           & -41.0 &  4.0 & 0.011 &  $<$4 & 0.057 & 0.0023 &   \\  % OK Tot  
RV Boo$^T$           &   6.3 &  3.5 & 0.175 &    20 & 0.341 & 0.0118 &   \\   % OK Tot   
RW Boo$^T$           &  10.1 & 19.3 & 0.167 &    12 & 1.647 & 0.0272 &   \\   % OK Tot was classified as possible detection
X Her$^{T,{\star}}$  & -72.1 & 15.5 & 0.179 &    20 & 2.571 & 0.0099 & {\footnotesize Ga06 Ma11} \\  % OK Tot
V1942 Sgr$^{T,{\star}}$ & -33.7 & 2.9 & 0.268 &  28 & 0.818 & 0.0860 & {\footnotesize Li10a Ma13} \\  %  Tot
V1943 Sgr$^T$        & -15.0 & 11.9 & 0.347 &    28 & 2.706 & 0.0269 &   \\  % OK Tot
V Aqr$^T$            & -24.7 &  2.6 & 0.070 &    20 & 0.211 & 0.0077 &   \\  % OK Tot
AX Cep$^P$           &  14.8 & 12.6 & 0.041 &  $<$4 & 0.288 & 0.0655 &   \\  % OK P
$\mu$ Cep$^{P,n,{\star}}$& 38.6 & 15.4 & 0.029 &  $<$4 & 0.393 & 0.0410 &   \\  % OK P
NGC 7293$^{T,n}$     & -29.6 & 22.8 & 0.717 &   44 & 14.889 & 0.1517 & {\footnotesize Ro02 Ge06} \\  % OK Tot
R Peg$^T$            &  22.9 &  4.3 & 0.179 &    20 & 0.448 & 0.0166 & {\footnotesize Ge06 Ma13} \\  % OK Tot
R Aqr$^{T,{\star}}$  & -30.0 & 17.9 & 0.055 &    12 & 0.719 & 0.0274 & {\footnotesize Ma07}  \\  % OK Tot
TX Psc$^{T,{\star}}$ &  12.5 &  3.2 & 0.150 &     8 & 0.453 & 0.0069 & {\footnotesize Ge06 Ma13} \\  % OK Tot
R Cas$^T$            &  26.2 & 11.6 & 0.057 &    12 & 0.607 & 0.0047 & {\footnotesize Ge06 Ma07} \\
% & & & & & & & \\
\hline
% = \citet{}, 
\multicolumn{8}{l}{} \\
\multicolumn{8}{l}{{\bf Notes to the Table:} A $^T$ after a name indicates that \HI\ line parameters are based} \\
\multicolumn{8}{l}{on a ''total" spectrum, whereas as a $^P$ indicates that a ''peak" spectrum was used.  } \\
\multicolumn{8}{l}{For other flags, see Table \ref{table:cleardetsbasics} } \\
\multicolumn{8}{l}{{\HIbf\ \bf references:} Bo87 = \citet{Bo88}, Bo88 = \citet{Bo88},   } \\
\multicolumn{8}{l}{Ga06 = \citet{Gardan2006}, Ge03 = \citet{Gerard2003},  } \\
\multicolumn{8}{l}{Ge06 = \citet{Gerard2006}, Ge11 = \citet{Gerard2011}, } \\
\multicolumn{8}{l}{Ha93 = \citet{Ha93}, Ho14 = \citet{Hoai2014}, } \\
\multicolumn{8}{l}{Ho17 = \citet{Hoai2017}, Le01 = \citet{Lebertre2001}, } \\
\multicolumn{8}{l}{Le04 = \citet{Lebertre2004}, Le12 = \citet{Lebertre2012}, } \\
\multicolumn{8}{l}{Li07 = \citet{Libert2007},  Li08 = \citet{Libert2008}, } \\
\multicolumn{8}{l}{Li10a = \citet{Libert2010a}, Li10b = \citet{Libert2010b}, } \\
\multicolumn{8}{l}{Ma07 = \citet{Matthews2007}, Ma08 = \citet{Matthews2008}, } \\
\multicolumn{8}{l}{Ma11 = \citet{Matthews2011}, Ma13 = \citet{Matthews2013}, } \\
\multicolumn{8}{l}{Ma15 = \citet{Matthews2015}, Ro02 = \citet{Ro02}. } \\
\end{longtable} 
\newpage

\begin{landscape}
\begin{longtable}{llrlllrrrrrlll} % Tab 3
\caption{\label{table:possdetsbasics} Possible NRT \HI\ detections: basic data} \\ 
\hline \hline
Name & RA & Dec & Type & Spec. & ref. & \Teff\ & ref. &$d$ & $V$ lit. & \Vexp\ & $\dot{\it M}$ & line & ref. \\
    & \multicolumn{2}{c}{(J2000.0)} &  &  & & (K) & & (pc) & {\footnotesize (km/s)} & {\footnotesize (km/s)} & {\footnotesize (\Msun/yr)}  &  &  \\
\hline
\endfirsthead
\hline
\endfoot
% name            RA          Dec     type       spec         ref      Teff    ref    d     Vlit    Vexp   ref   line              ref  
S CMi$^{\star}$ & 07 32 43 &  08 19 05 & Mira  & M7-8e      & Ke74   &  ... &      &  418 &   51.7 &  4.7 & 6.2 10$^{-8}$ & CO  & Yo95  \\ %   53.6$\pm$4.8 PCRV opt ; 51.7 0.2 (3-2) Yo95 ; 51.5 1.4 (3-2) Kn98
U CMi$^{\star}$ & 07 41 20 &  08 22 49 & Mira  & M4e &{\tiny SIMBAD} &  ... &      & 1489 &   41.9 &  ... & ...           & opt & PCRV \\ % confused? ; 41.9$\pm$4.7 PCRV opt ; NO SiO Patel 1992 ; NO OH Lewis 1990 ; no masers Be90 ; 40.3 Eric
W Cnc        & 09 09 53 &  25 14 54 & Mira  & M6.5-9e       & Ke74   &  ... &      &  527 &   36.8 &  4.2 & 1.7 10$^{-8}$ & CO & Yo95  \\ % probable ; 42.6$\pm$4.7 PCRV opt ; 36.8 0.2 (3-2) Yo95
RW Vir$^{\star}$ & 12 07 15 & -06 45 56 & Lb    & M5II      & Ho99   &  ... &      &  455 &   21.0 &  8.0 & 4.2 10$^{-8}$ & CO & Ke98  \\ %
T Com        & 12 58 39 &  23 08 21 & Mira  & M8/9III:e     & Pe72   &  ... &      & 1810 &   18.0 &  5.5 &  ...          & OH & Si89  \\ % Maser : (OH/IR) ;20.4$\pm$2.6  Fa05 opt ; 22.8 Sm65 opt ; 28.3 30.8 SiO 28.0 H20 Ki13 ; 23.1 and 12.9  Si89 OH ; 29.5 Ki13 SiO ; 27.0 Be90 SiO 
V UMi        & 13 38 41 &  74 18 36 & SRb   & M5IIIab:      & Ya67   &  ... &      &  541 & -153.5 &  ... & ... & opt & {\footnotesize GCRV} \\ % -153.5$\pm$2.0  GCRV opt ; no masers Be90 ; -151.Eric
S Ser        & 15 21 39 &  14 18 53 & Mira  & M5e           & Pe15   & 2257 & va02 & 1303 &   21.1 &  ...        & ...         & SiO & Mc13 \\ % 27.3$\pm$4.7 PCRV opt ; 21.1/21.3 SiO Mc13 ; 19.7/19.0 Ch96 SiO ; 21.7 Eric
WX Ser$^{\star}$ & 15 27 47 &  19 33 52 & Mira  & M8.5      & So78   &  ... &      &  709 &   1.0  & 11.5 & 5.1 10$^{-7}$ & CO & Kn86  \\ % 9.1$\pm$10 GCRV opt ; 4.6 Eric ; 4 Ma90 ; NEW REF 1986ApJ...311..731K
$\kappa$ Ser$^n$ & 15 48 44 &  18 08 30 & (HPM) & M0.5IIIab & Ke89   &  ... &      &  117 &  -21.6 &  ...      &  ... &    opt & Fa09 \\ % -21.6$\pm$0.1 Fa09  opt ; -22.7 Eric
S Dra        & 16 42 56 &  54 54 14 & SRb   & M6III         & Jo42   &  ... &      &  516 &   15.4 &  8.3 & 1.5 10$^{-6}$ & CO & Ny92  \\ % 23.6$\pm$4.6 PCRV opt
AH Dra       & 16 48 17 &  57 48 49 & SRb   & M5     & {\tiny SIMBAD}&  ... &      &  322 &   74.1 &  6.4 & ...           & CO & Ke99  \\ % 74.7$\pm$0.6 Fa05 opt ; 75.0 Eric 
NGC 6369$^{n,{\star}}$ & 17 29 20 & -23 45 35 & (PN)  & [WC4] & Ty93 &  ... &      & 1089 &  -93.9 &  ... & ... & opt &  {\footnotesize GCRV} \\ % = PN G 002.4+05.8 -90 Sc83 opt ; -93.9$\pm$5.0 GCRV opt ; no CO Ny92 ; no CO Hu96 
UX Dra       & 19 21 35 &  76 33 35 & SRa:  & C-N5          & Ba96   & 3090 & Be01 &  470 &   15.5 &  6.2 & 8.4 10$^{-8}$ & CO & Ol93  \\ % Teff = 3090 Be01 ; size : <4' ; 18.3$\pm$1.9 PCRV opt ; 13.4 Eric ; 14.1 CO Ol87 ; 25.5 0.3 Wa90
AQ Sgr       & 19 34 19 & -16 22 27 & SRb   & C-N5          & Ba96   & 2790 & Be01 &  557 &   23.0 & 11.2 & 3.0 10$^{-7}$ & CO & Ol93  \\ % Teff = 2790 Be01 ; size : <4' ; CONFUSED NORTH?  26.7$\pm$2.0  GCRV opt ; 24.6 Ol88 
GY Aql$^{\star}$ & 19 50 06 & -07 36 52 & Mira & M8         & Ha75   &  ... &      &  678 &   28.9 & 16.2 & ...          & CO &  Ny92 \\ % 32.2 Fe00 opt ; 33.9 0.4 Wa86 ; 33 Ma90 
56 Aql$^n$   & 19 54 08 & -08 34 22 & --    & K5III         & Ho99   &  ... &      &  182 &  -35.6 &  ... & ... & opt & {\footnotesize GCRV} \\ % -35.6$\pm$2.0  GCRV opt 
Z Cyg$^{\star}$ & 20 01 27 &  50 02 33 & Mira  & M5.5-6.5e  & Ke66   &  ... &      &  861 & -148.5 &  4.5 & 1.2 10$^{-7}$ & CO & Jo98 \\ %   -148.7$\pm$2.0  GCRV opt ; no CO Yo95 ; -147.0 Eric 
EP Aqr$^{\star}$ & 21 46 32 & -02 12 46 & SRb   & M7-III:   & Ke89   & 3236 & Du98 &  130 &  -33.7 & 10.8 & 2.3 10$^{-7}$ & CO & Kn98 \\ % Teff = 3236 Du98, 2302 De10 ; -32.2$\pm$1.5  Fa09 opt ; -33.8 0.2 (2-1) -33.7 0.2 CO(3-2) Kn98 ; -34.8 Ny92 ; -33.5 De10
SV Peg$^{\star}$ & 22 05 42 &  35 20 55 & SRb & M7 &{\tiny SIMBAD}   &  ... &      &  387 &    5.7 & 10.7 & 1.2 10$^{-6}$ & CO & Ol02 \\ % 11.7$\pm$1.1 PCRV opt ; 5 Ma90 ; NEW REF 1986ApJ...311..345Z
Y Scl        & 23 09 06 & -30 08 02 & SRb   & M6III         & Ho82   & 3039 & Mc12 &  303 &   28.6 &  7.3 &  ...          & CO & Ke99  \\ % 28.5$\pm$0.4  & PCRV  opt ; 24.8 Eric 
RAFGL 3099$^{\star}$ & 23 28 17 &  10 54 37 & Mira & C-rich & Ty93   &  ... &      &(2100)&   46.6 & 10.1 & 2.1 10$^{-5}$ & CO & Kn85  \\ % Ge06 limit  53.3 Eric ; 47.0 Ne98
% {\tiny 
\hline
\multicolumn{14}{l}{} \\
\multicolumn{14}{l}{{\bf Notes to the Table:} see Table \ref{table:cleardetsbasics} } \\
\end{longtable} 
\end{landscape}

\begin{longtable}{lrrrrrrl} % Tab 4 
\caption{\label{table:possdetsHI} Possible NRT \HI\ detections: \HI\ data} \\ 
\hline \hline
Name & \VHI\ & {\footnotesize $FWHM$} & \Speak\  & {\footnotesize diam.} & \FHI\ & \MHI\ & \HI\ ref.  \\
     & {\footnotesize (km/s)} & {\footnotesize (km/s)} & {\footnotesize (Jy)} & ($'$) & {\footnotesize (Jy km/s)} & (\Msun) &    \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & \VHI\ & {\footnotesize $FWHM$} & \Speak\  & {\footnotesize diam.} & \FHI\ & \MHI\ & \HI\ ref.  \\
     & {\footnotesize (km/s)} & {\footnotesize (km/s)} & {\footnotesize (Jy)} & ($'$) & {\footnotesize (Jy km/s)} & (\Msun) &    \\
\hline
\endhead
\hline
\endfoot
% name                     VHI G  FWHM G  Speak    diam   FHI     MHI      HI ref 
S CMi$^{P,{\star}}$     &   51.2 &  5.8  & 0.035 & $<$4 & 0.150 & 0.0067 & {\footnotesize Ge06} \\  % OK P
U CMi$^{T,{\star}}$     &   41.1 &  7.4  & 0.111 &   12 & 0.816 & 0.4631 & {\footnotesize Ge06} \\  % OK P
W Cnc$^{P,{\star}}$     &   33.3 & 17.1  & 0.011 &  ... & 0.136 & 0.0097 &  \\    % OK P           
RW Vir$^{P,{\star}}$    &   23.3 & 17.4  & 0.016 &  ... & 0.190 & 0.0101 &  \\   % OK P             
T Com$^{P,{\star}}$     &   16.0 & 15.5  & 0.023 & $<$4 & 0.342 & 0.2869 &  \\   % OK P    
% RT Vir: now classified as clear detection
V UMi$^{P,{\star}}$     & -151.2 &  4.9 & 0.013 &  ... & 0.038 & 0.0028 &  \\   % OK P
% RW Boo: now classified as clear detection
S Ser$^{P,{\star}}$     &   21.7 &  2.6  & 0.011 &  ... & 0.026 & 0.0112 &  \\   % OK P
WX Ser$^{P,{\star}}$    &   5.6: &$>$4.8 & 0.026 &  ... & $>$0.0821 & $>$0.0106 &  \\    % OK P lower 60% cut off by Galactic HI         
$\kappa$ Ser$^{P,n,{\star}}$ &  -22.8 & 14.2  & 0.013 &  ... & 0.107 & 0.0004 &  \\    % OK P          
S Dra$^{P,{\star}}$     &   14.1 &  4.5  & 0.021 &  ... & 0.141 & 0.0096 &  \\    % OK P  TBD: new Gauss fit          
AH Dra$^{P,{\star}}$    &   75.1 & 24.1  & 0.020 &  ... & 0.182 & 0.0048 &  \\    % OK P          
NGC 6369$^{P,n,{\star}}$&  -99.1 & 36.1  & 0.019 &  ... & 0.498 & 0.1513 & {\footnotesize Ge06} \\   % OK P          
UX Dra$^{P,{\star}}$    &   13.1 &  3.9  & 0.034 &  ... & 0.139 & 0.0078 &  \\    % OK P             
AQ Sgr$^{P,{\star}}$    &   21.0 &  3.9  & 0.323 &  ... & 1.274 & 0.1012 &  \\    % OK P            
GY Aql$^{T,{\star}}$    &  33.1: &$>$10.9& 0.056 &  ... & $>$0.502 & $>$0.0591 &  \\    % OK P lower half cut off by Galactic HI               
56 Aql$^{P,n,{\star}}$  &  -29.2 & 19.6  & 0.031 &  ... & 0.295 & 0.0025 &  \\   % OK P               
Z Cyg$^{P,{\star}}$     & -148.1 & 16.7  & 0.022 &  ... & 0.153 & 0.0290 & {\footnotesize Ge06}  \\  % OK P              
EP Aqr$^{P,{\star}}$    &  -30.7 &  4.5  & 0.039 &   12 & 0.114 & 0.0005 & {\footnotesize Le04 Ma07}  \\  % OK P
SV Peg$^{P,{\star}}$    &    5.7 & 11.6  & 0.158 &  ... & 0.284 & 0.0109 &  \\   % OK P
Y Scl$^{P,{\star}}$     &   24.7 & 10.3  & 0.021 & $<$4 & 0.174 & 0.0041 &  \\   % OK P    
RAFGL 3099$^{P,{\star}}$&   53.2 & 20.3  & 0.008 &  ... & 0.041 & 0.0466 & {\footnotesize Ge06 Ma13} \\  % OK P
\hline
\multicolumn{8}{l}{} \\
\multicolumn{8}{l}{{\bf Notes to the Table:} see Tables \ref{table:cleardetsHI} and \ref{table:cleardetsbasics}. }\\
\end{longtable} 

\newpage

\begin{landscape}
\begin{longtable}{lrrlllllrrrllllll} % Tab 5
\caption{\label{table:upperlimits} Upper limits to NRT \HI\ lines} \\ 
\hline \hline
Name & RA \,\,\,\,\,\,\, & Dec\,\,\,\,\,\,\, & Type & Spec. & ref. & \Teff\ & ref. & $d$ & $V$ lit. & \Vexp\ & $\dot{\it M}$ & ref. & line & \Speak\ & notes & \HI\ ref.\\
     & \multicolumn{2}{c}{(J2000.0)} &  &  &  & (K) &  &  (pc) & {\footnotesize (km/s)}  & {\footnotesize (km/s)} & {\footnotesize (\Msun/yr)} & & & {\footnotesize (Jy)} &  &  \\
\hline
\endfirsthead
\caption{Upper limits to NRT \HI\ lines -- continued.}\\
\hline\hline
% name     &           RA        &        DEC    &    var type      &    spec  &    ref   & Teff & ref & d &     Vlit   &   Vexp    & Mdot &   ref   &    line      &  Speak      &  HI refs
Name & RA \,\,\,\,\,\,\, & Dec\,\,\,\,\,\,\, & Type & Spec. & ref. & \Teff\ & ref. & $d$ & $V$ lit. & \Vexp\ & $\dot{\it M}$ & ref. & line & \Speak\ & notes & \HI\ ref.\\
% name     &           RA        &        DEC    &      type      &    spec  &    ref   & Teff & ref & d &     Vlit   &   Vexp    & Mdot &   ref   &    line      &  Speak      &  HI refs
     & \multicolumn{2}{c}{(J2000.0)} &  &  &  & (K) &  &  (pc) & {\footnotesize (km/s)}  & {\footnotesize (km/s)} & {\footnotesize (\Msun/yr)} & & & {\footnotesize (Jy)} &  &  \\
\hline
\endhead
\hline
\endfoot
%
% name                 RA                DEC        var type       spec      ref      Teff  ref  d      Vlit         Vexp      Mdot      ref       line         Speak        HI refs                         notes    name     par mas     
Z Peg           &   00 00 06.6   &    25 53 11   &   Mira       &  M7-8e  &  Ke74  &   ...  &   & 658 &   -29.1   &    ...   &   ...  &   Ch96   &   SiO      &   0.05    &   {\footnotesize \it old data}    & \\ %old data  -26.5$\pm$4.6 PCRV opt ; Be90 no masers ; -27.1 SiO Mc13 ; -29.2/-29.1 Ch96 SiO Z Peg           1.5204     
KU And          &   00 06 52.8   &    43 05 02   &   Mira       &  M10  &  Bi80  &   ...  &        & 536 &   -20.5   &   19.6   &  3.4 10$^{-6}$  &   Kn98   &   CO       &   0.05    &   {\footnotesize \it old data}     & \\ % Be90 no masers ; -21.4   Fe00  opt ; -20.5 1.8 (1-0) Kn98 ; -20.0 Ny92 CO  ; -20.0 Ne98 ; -21 Ma90KU And               
S Scl           &   00 15 22.3   &   -32 02 43   &   Mira       &  M7/8IIIe  &  Ho82  &   ...  &  & 496 &    35.0   &    ...   &   ...  &   Be90   &   H$_2$O   &   0.05    &   {\footnotesize \it old data}  & \\ % old data  28.9$\pm$4.5 PCRV opt ; 3.3/6.9 SiO Mc13 ; 8.6/8.3 Ch96 SiO ; NO CO Gr99 S Scl           2.0156     
VX And          &   00 19 54.0   &    44 42 34   &   SRa        &  C-J4.5  &  Ba96  & 2455 &  Be01  & 634 &    14.4   &   14.0   &  6.0 10$^{-8}$  &   Ol93   &   CO       &   0.01    &   {\footnotesize red side}  & \\ % Teff 2455 Be01 ; 15.1$\pm$2.0 GCRV opt ; 14.4 Eric OK ; NO CO Ol87 VX And               
NGC 246$^n$     &   00 47 03.3   &   -11 52 19   &  (PN)        &  PG1159  &  Me88  &   ...  &  & 556 &   -51.1   &    ...   &   ...  &   Sc83   &   opt      &   0.005   &                   & \\ % = PN G 118.8-74.7  -51 Sc83 opt ; -20.8 Fe99 UV weak OVIII abs line ; NO CO Hu89 ; -51.0 Eric NGC 246     1.7993     
WX Psc$^{\star}$          &   01 06 26.0   &    12 35 53   &   Mira       &  M8  &  GCVS  & 2750 &  De10  & 740 &     9.8   &   20.6   &   ...  &   Ke03   &   CO       &   0.005   &   {\footnotesize blue side}  & {\footnotesize Ge06}   \\ % Maser (OH/IR) ; Ge06 limit ; 8.5 Fe00  opt ; 8.8 Eric ; 9.0 De10 ; 10 Ma90 WX Psc           NO d Ke03 740 va90  
Z Psc           &   01 16 05.0   &    25 46 10   &   SRb        &  C-N5  &  Ke93  & 3095 &  Be01  & 639 &    13.2   &    3.7   &  5.3 10$^{-8}$  &   Ol93   &   CO       &   0.01    &   {\footnotesize red side}  & \\ % Teff 3095 Be01 ; size : <4' ; 17.4$\pm$2.0 GCRV opt ; 13.1 Eric ; 13.3 Ol87 ; 12.9 0.4 Wa90 Z Psc                
S Psc           &   01 17 34.5   &    08 55 53   &   Mira       &  M5+-7e  &  Ke66  &   ...  &  & 1616 &    10.6   &    ...   &   ...  &   Ev67   &   opt      &   0.1     &   {\footnotesize \it old data}   & \\ % old data  10.6$\pm$5.0  Ev67 opt ; Be90 no masersS Psc           0.6187     
R Scl           &   01 26 58.1   &   -32 32 35   &   SRb        &  C-N5+  &  Ba96  & 2625 &  Be01  & 393 &   -19.1   &   16.0   &  2.2 10$^{-6}$  &   Ol93   &   CO       &   0.01    &   {\footnotesize blue side}    \\ % Teff 2625 Be01. 2295 De10 ; -16.0$\pm$2.2 PCRV opt ; -19.0 Eric ; -19.0 0.9 (2-1) Kn98 ; -17.0 De10 ; -18.7 Ol88 ; -19.0 ALMA CO imaging Khouri 2016 R Scl                
R Psc           &   01 30 38.3   &    02 52 54   &   Mira       &  M4-8e  &  Ke74  &   ...  &  & 790 &   -57.8   &    ...   &   ...  &   Mc13   &   SiO      &   0.04    &   {\footnotesize \it old data}  & \\ % old data -51.0$\pm$10 GCRV opt ; Be90 no masers ; -57.8 SiO Mc13 ; -58.7 Ch96 SiO R Psc           1.2656     
AA Tri          &   01 58 03.8   &    31 08 04   &   SRb        &  M3  & {\tiny SIMBAD} &   ...  &  & 202 &   -51.1   &    ...   &   ...  &   Fa09   &   opt      &   0.01    &                   & \\ % -51.1$\pm$0.4 Fa09  opt ; -52.5 Eric AA Tri          4.9425     
RAFGL 292       &   02 02 38.6   &    07 40 36   &  (LPVc)     &  M8  & {\tiny SIMBAD} &   ...  &        & 286 &    23.0   &    8.5   &  1.7 10$^{-7}$  &   Da15   &   CO       &   0.02    &                        & \\ % 23.25 Eric   RAFGL 292            
V Ari           &   02 15 00.1   &    12 14 24   &   SRc        &  C-H3.5  &  Ba96  &   ...  &  & 1157 &  -183.2   &    ...   &   ...  &   {\footnotesize GCRV} &   opt      &   0.005   &                   & \\ % Teff 3475 Be01 ; V also in CS draft paper  -183.2$\pm$2.0 GCRV opt ; no masers Be90 V Ari           0.8645     
R For           &   02 29 15.3   &   -26 05 56   &   Mira       &  C4.3e  &  Ya75  & 2060 &  Be01  & 553 &    -2.2   &   16.9   &  1.0 10$^{-6}$  &   Gr99   &   CO       &   0.01    &   {\footnotesize red side}  & \\ % 16.3$\pm$4.7 opt ; -0.4 Eric ; -2.6 Ny92 ; -2.2 Gr99 ; -3.4 Ol88 R For                
R Tri           &   02 37 02.3   &    34 15 51   &   Mira       &  M3.5-8e  &  Ke74  &   ...  &  & 411 &    58.0   &    ...   &   ...  &   Ki10   &   SiO      &   0.02    &                   & \\ % 63.4$\pm$2.0  GCRV opt; NO CO Ny92 ; NO CO Gr99 ; ; NO CO He90 ; 58.5 58.2 SiO 55.4 H20 Ki10 ;  59.0 Eric R Tri           2.4334     
RU Ari          &   02 44 45.5   &    12 19 03   &   Mira       &  M10  &  Wh94  &   ...  &  & 1583 &    20.0   &    4.0   &   ...  &   Si89   &   OH       &   0.2     &   {\footnotesize \it old data}  & \\ % Maser (OH/IR) ; old data  23.1 Sm65 opt ; 20.0 Be90 OH ; RU Ari          0.6319     
CD-36 1052$^n$  &   02 47 37.4   &   -36 06 27   &   HB         &  Fwl  &  Bi73  &   ...  &  & 733 &   290.7   &    ...   &   ...  &   Ga18   &   opt      &   0.02    &                        & \\ % 290.7$\pm$0.5 Ga18 opt    CD-36 1052  1.3637     
RZ Ari          &   02 55 48.5   &    18 19 54   &   SRb        &  M6-III:  &  Ke89  &   ...  &  & 108 &    39.7   &    ...   &   ...  &   Fa05   &   opt      &   0.02    &                   & \\ % = rho02 Ari  39.7$\pm$0.4 Fa05 opt ; no masers Be90 ; NO CO Di19 ; NIR/opt +37 Wa 88 RZ Ari          9.28     
$\alpha$ Cet$^d$  &   03 02 16.8   &  04 05 23   &   Lb:        &  M1.5IIIa  &  Ke89  &   ...  &  & 76 &   -37.6   &    ...   &   ...  &   Fa05   &   opt      &   0.01    &   {\footnotesize blue side}    \\ % -37.6$\pm$0.0 Fa05 opt ; NO SiO Le78 ; -37.1 Eric  no masers Be90 alf Cet  13.09     
$\rho$ Per$^{d,{\star}}$  &   03 05 10.6   &    38 50 25   &   SRb        &  M4+IIIa  &  Ke89  &   ...  &  & 94 &    27.4   &    ...   &   ...  &   Ma08   &   opt      &   0.02    &   {\footnotesize red side} & {\footnotesize Ge06}   \\ % 27.4$\pm$0.1 Ma08 opt ; NO SiO Al90 ; no masers Be90 ; 24.9 Eric rho Per 10.6     
U Ari           &   03 11 03.0   &    14 48 00   &   Mira       &  M4.5-7.5e  &  Ke74  & 2360 &  Lo72  & 597 &   -55.3   &    4.0   &  4.6 10$^{-8}$  &   Yo95   &   CO       &   0.005   &                   & \\ % -46.7$\pm$5.0 GCRV opt ; -55.3 0.2 (3-2) Yo95 ; -56.2 Gr99 U Ari                
$\tau$04 Eri$^d$ &   03 19 31.0   &   -21 45 28   &   LPV        &  {\footnotesize M3III-IIIaCa-1}  &  Ke89  &   ...  &  & 94 &    25.9   &    ...   &   ...  &   PCRV   &   opt      &   0.03    &                   & \\ % 25.9$\pm$0.7 PCRV opt ; no masers Be90 ; 25.8Eric tau04 Eri 10.6153     
R Per           &   03 30 03.1   &    35 40 17   &   Mira       &  M3+-5e  &  Ke66  &   ...  &  & 1886 &   -89.2   &    ...   &   ...  &   Ev67   &   opt      &   0.05    &   {\footnotesize \it old data}   & \\ % old data  -89.2$\pm$2.0  Ev67 opt ; Be90 no maser ;  Ch96 SiOR Per           0.5303     
SS Cep          &   03 49 30.0   &    80 19 21   &   SRb        &  M5III  &  {\tiny SIMBAD} & 3158 &  Mc12  & 255 &   -40.7   &   11.3   &   ...  &   Ke99   &   CO       &   0.02    &                   & \\ %  -39.5$\pm$0.1 ; -40.9 Eric SS Cep               
IK Tau$^{\star}$  &   03 53 28.9   &    11 24 22   &   Mira       &  M7-11  &  Wy73  & 2667 &  De10  & 261 &    35.1   &   19.4   &  4.0 10$^{-6}$  &   Ny92   &   CO       &   0.02    &                   & {\footnotesize Ge06 Ma13}  \\ % Teff 2667 De10 ; Ge06 limit  33.6   Fe00  opt ; 35.0 Be90 H20 ; 33.8 De10 ; 34.3 Ne98 ; 36 Ma90 ; 34.9 Bu89IK Tau$^{\star}$       
V1146 Tau       &   04 31 07.2   &    15 06 18   &   Lb:        &  M3III  &  {\tiny SIMBAD} &   ...  &  & 175 &    25.6   &    ...   &   ...  &   Fa09   &   opt      &   0.02    &                   & \\ % 25.6$\pm$0.1 Fa09 opt ; 27.5 Eric V1146 Tau       5.7071     
$\alpha$ Tau$^d$ &   04 35 55.2   &    16 30 33   &   LPV        &  K5+III  &  Ke89  &   ...  &  & 20 &    41.8   &    ...   &   ...  &   Ga18   &   opt      &   0.02    &                   & \\ % 41.8$\pm$0.0 Ga18 opt ; NO OH Silverglate 1993 ; no masers Be90 ; 41.7 Eric alf Tau 48.94     
T Lep           &   05 04 50.8   &   -21 54 16   &   Mira       &  M6ev  & {\tiny SIMBAD} &   ...  &   ...  & 324 &   -27.0   &    6.8   &  4.1 10$^{-9}$  &   Gr99   &   CO       &   0.05    &   {\footnotesize \it old data}  & \\ % old data  -23.2$\pm$4.7 PCRV opt ; -28.7 / -29.2 SiO Mc13 T Lep                
RAFGL 865$^{\star}$ &   06 04 00.0   &    07 25 52   &   Mira       &  C-rich  &  Ke74  &   ...  &       & 1580 &    42.0   &   16.0   &  8.8 10$^{-6}$  &   Da15   &   CO       &   0.025   &   {\footnotesize \it old data}  & \\ % old data  CO vel ; 43.1 0.7 (2-1) Kn98 ; 42.5 Ny92 ; 42.5 0.3 Wa90 RAFGL 865        NO d Da15 1580 Me06  
TU Gem          &   06 10 53.1   &    26 00 53   &   SRb        &  C-N5+  &  Ba96  & 2715 &  Be01  & 1142 &    29.4   &   10.9   &  6.3 10$^{-7}$  &   Ol93   &   CO       &   0.02    &   {\footnotesize red side}  & \\ % Teff 2715 Be01 ; 36.8$\pm$5.0 GCRV opt ; 28.4 Ol87 ; 26.7 0.3 Wa90 TU Gem               
$\mu$ Gem$^d$   &   06 22 57.6   &    22 30 49  &  $\beta$ Lyr  &  M3IIIab  &  Ke89  &   ...  &  & 71 &    42.3   &    ...   &   ...  &   Fa05   &   opt      &   0.01    &   {\footnotesize red side}  & \\ % 42.3$\pm$0.2 Fa05 opt ; NO SiO Al90 ; 42.7 Eric mu Gem   14.08     
IRC +60169      &   06 34 33.4   &    60 56 28   &   Mira       &  M7+  &  St86  &   ...  &        & 495 &   -23.1   &   19.7   &   ...  &   Ny92   &   CO       &   0.03    &   {\footnotesize \it old data}  & \\ % old data = AP Lyn H$_2$O vel. ; Su02 H$_2$0 ; -22.4/21.3 Ch96 SiO IRC +60169           
X Gem           &   06 47 07.0   &    30 16 34   &   Mira       &  M6-7e  &  Ke74  &   ...  &  & 648 &    28.3   &    ...   &   ...  &   Ch96   &   SiO      &   0.005   &                   & \\ % 65.4$\pm$5.0 GCRV opt ; 28.3 Ch96 SiO X Gem           1.5425     
BM Gem          &   07 20 59.0   &    24 59 58   &   SRb        &  C-J5-  &  Ba96  & 3295 &  Be01  & 1267 &    73.3   &    7.5   &  2.3 10$^{-5}$  &   Ka98   &   CO       &   0.005   &                   & \\ % Teff 3295 Be01 ; 82.5$\pm$5.5 Kh07 opt ; 72.0 Eric BM Gem               
VZ Cam          &   07 31 04.5   &    82 24 41   &   LPV        &  M4IIIa  &  Ya67  &   ...  &  & 153 &    19.7   &    ...   &   ...  &   Fa09   &   opt      &   0.05    &                   & \\ % 19.7$\pm$0.2 Fa09 opt ; NO SiO Spencer 1981 ; no masers Be90 ; 15.2 Eric VZ Cam          6.5549     
S Gem           &   07 43 02.5   &    23 26 58   &   Mira       &  M6-7e  &  Ke74  &   ...  &  & 1199 &    94.5   &    ...   &   ...  &   Ki10   &   SiO      &   0.01    &                   & \\ % 100.6$\pm$5.0 GCRV opt ; 94.1 94.9 SiO 94.1 H20 Ki10 ; 94.5 Eric S Gem           0.8339     
BD-04 2335$^d$  &   08 26 06.1   &   -04 54 03   &  (He)        &  M9  &  Gu19  &   ...  &        & 581 &    44.4   &    6.0   &  1.4 10$^{-6}$  &   Wi03   &   CO       &   0.04    &                   & \\ % = IRAS 08236-0444 ; 44.0/44.8 Wi03 CO ; -61.3 GUo 2019 opt --  DISCREPANCY GU2019 BD-04 2335       
{\footnotesize OH 235.3+18.1}   &   08 38 08.8   &   -10 24 17   &  {\footnotesize (OH/IR)}     &  M7pe  & {\tiny SIMBAD} &   ...  &  & 3318 &    57.2   &    ...   &   ...  &   Ki14   &   SiO      &   0.02    &   {\footnotesize red side}   & \\ % Maser (OH/IR) ; 56.7 57.7 Ki14 SiO OH 235.3+18.1   0.3014     
S Hya           &   08 53 33.9   &    03 04 06   &   Mira       &  M4-M6.5e  &  Ke74  &   ...  &  & 1180 &    70.0   &    ...   &   ...  &   Be90   &   SiO      &   0.03    &   {\footnotesize \it old data}       & \\ % old data  63.1$\pm$1.8 PCRV opt   S Hya           0.8475     
CW Cnc          &   09 08 26.5   &    13 13 14   &   SRb        &  M6  & {\tiny SIMBAD} & 2909 &  Mc12  & 256 &    15.6   &   10.5   &  2.4 10$^{-8}$  &   Ke99   &   CO       &   0.03    &                    & \\ % 14.8  Le02 opt  ; 17.2 EricCW Cnc               
X Hya           &   09 35 30.3   &   -14 41 29   &   Mira       &  M7-8+e  &  Ke74  &   ...  &   ...  & 395 &    26.2   &    5.9   &  2.9 10$^{-8}$  &   Yo95   &   CO       &   0.04    &                   & \\ % 42.7$\pm$7.4 PCRV opt ; 26.2 0.5 (3-2) Yo95 ; 26.7 / 27.6 SiO Mc13 ; 27.0 Gr99 X Hya                
R LMi           &   09 45 34.3   &    34 30 43   &   Mira       &  M6.5-9e  &  Ke74  & 2189 &  va02  & 290 &     0.6   &    8.7   &  4.5 10$^{-7}$  &   Yo95   &   CO       &   0.04    &                   & \\ % 7.7$\pm$4.6 PCRV opt ; 1.3 0.2 (3-2) 0.6 0.2 (4-3) Yo95 ; 0.0 0.6 (2-1) Kn98 ; 1.5 Ny92 ; 0.0 / 0.4 SiO Mc13 ; 0.04 Gr99 R LMi                
S LMi           &   09 53 43.2   &    34 55 35   &   Mira       &  M4-5.5e  &  Ke74  &   ...  &  & 1703 &   -11.0   &    ...   &   ...  &   Be90   &   H$_2$O   &   0.1     &   {\footnotesize \it old data}       & \\ % old data  -1.5$\pm$1.9  Ga18 opt   S LMi           0.5873     
RW LMi          &   10 16 02.3   &    30 34 19   &   SRa        &  C4.3e  &  Co79  & 2000 &  De10  & 314 &    -2.1   &   15.8   &  2.7 10$^{-6}$  &   Ol93   &   CO       &   0.02    &                   & \\ % abs/emis  -1.8$\pm$0.9  Ga18 opt ; -1.8 Eric ; -1.9 Ny92 ; -1.8 De10 ; -2 Ma90 RW LMi               
$\mu$ UMa$^d$   &   10 22 19.7   &    41 29 58   &   RRC          &  M0III  &  Ke89  &   ...  &  & 56 &   -20.7   &    ...   &   ...  &   Le16   &   opt      &   0.03    &                   & \\ % abs/emis  -20.1$\pm$1.7 Ma08 opt ; Le16 opt monitoring mu UMa   17.7987     
U Ant           &   10 35 12.8   &   -39 33 45   &   Lb         &  C-N3  &  De09  & 2810 &  Be01  & 277 &    24.4   &   21.2   &   ...  &   Ny92   &   CO       &   0.1     &                    & \\ % Teff 2810 Be01. 2775 De10 ; 29.8$\pm$4.4  PCRV ; 24.0 De10 ; 24.4 Ol88U Ant                
R UMa           &   10 44 38.5   &    68 46 33   &   Mira       &  M5-8e  &  Ke74  &   ...  &  & 573 &    37.8   &    ...   &   ...  &   Ch96   &   SiO      &   0.03    &                   & \\ % 41.2$\pm$5.0 GCRV opt ; NO CO Ny92 ; 37.7/38.0 Ch96 SiO R UMa           1.7465     
$\lambda$ Dra$^d$ &   11 31 24.2   &  69 19 52   &   var          &  {\footnotesize 0III-IIIaCa1}  &  Ke89  &   ...  &  & 116 &    15.1   &    ...   &   ...  &   Fa09   &   opt      &   0.05    &   {\footnotesize red side}  & \\ % 15.1$\pm$0.1 Fa09 opt ; no masers Be90 ; 15.7 Eric lam Dra 8.6458     
R Com           &   12 04 15.2   &    18 46 57   &   Mira       &  M5-7e  &  Ke66  &   ...  &  & 1388 &    -4.0   &    ...   &   ...  &   Be90   &   SiO      &   0.02    &                   & \\ % 0.4$\pm$1.6 PCRV opt ; NO CO Kn85b ; -6.0 Eric R Com           0.7204     
SS Vir          &   12 25 14.4   &    00 46 11   &   SRa        &  C-N4.5:  &  Ba96  & 2560 &  Be01  & 552 &    10.5   &   14.2   &  1.8 10$^{-7}$  &   Ol93   &   CO       &   0.05    &                   & \\ % Teff 2560 Be01 ; 3.9$\pm$2.0 GCRV opt ; 10.5 Eric OK SS Vir               
T UMa           &   12 36 23.5   &    59 29 13   &   Mira       &  M4-7e  &  Ke74  &   ...  &  & 1011 &   -81.7   &    ...   &   ...  &   Fa05   &   opt      &   0.02    &                   & \\ % -81.7$\pm$0.7 Fa05 opt ; no masers Be90 ; NO CO He90 T UMa           0.9894     
R Vir           &   12 38 29.9   &    06 59 19   &   Mira       &  M3.5-7e  &  Ke74  &   ...  &  & 455 &   -26.O   &    ...   &   ...  &   Be90   &   SiO      &   0.01    &   {\footnotesize blue side}    \\ % -22.7$\pm$0.7 PCRV opt : no SiO Ch12 ; -26.3 Eric R Vir           2.1959     
TU CVn          &   12 54 56.5   &    47 11 48   &   SRb        &  M5-III-IIIa  &  Ke89  &   ...  &  & 240 &    -8.8   &    ...   &   ...  &   Ga18   &   opt      &   0.02    &                   & \\ %  -8.8$\pm$0.0 Ga18 opt ; no masers Be90 ; 10.8 Eric TU CVn          4.1725     
BY Boo          &   14 07 55.8   &    43 51 16   &   Lb:          &  M4.5III  &  Ke89  &   ...  &  & 157 &   -22.8   &    ...   &   ...  &   Fa05   &   opt      &   0.02    &                   & \\ % -22.8$\pm$0.2 Fa05 opt ; no masers Be90 ; -27.0 Eric BY Boo          6.36     
{\footnotesize OH 334.8+50.1}   &   14 11 17.6   &   -07 44 50   &   {\footnotesize (OH/IR)}      &  M9III  &  Co76  &   ...  &  & 950 &   -26.3   &    ...   &   ...  &   te91   &   OH       &   0.02    &   {\footnotesize blue side}      & \\ % -27.0 Eric   OH 334.8+50.1   1.0526     
U UMi           &   14 17 19.9   &    66 47 39   &   Mira       &  M6-8e  &  Ke74  &   ...  &  & 539 &   -16.5   &    ...   &   ...  &   Ch96   &   SiO      &   0.02    &                   & \\ % -13.3$\pm$3.2 PCRV opt ; NO CO Ny92 ; -16.5 Eric ; -16.5/-16.5 Ch96 SiO U UMi           1.8551     
R Boo           &   14 37 11.6   &    26 44 12   &   Mira       &  M4-8e  &  Ke74  &   ...  &  & 658 &   -44.7   &    ...   &   ...  &   Ki13   &   SiO      &   0.01    &                   & \\ % -43.8$\pm$4.7 PCRV opt ; -44.0 SiO Be90 ; -44.0 Eric R Boo           1.5204     
RR UMi          &   14 57 35.0   &    65 55 57   &   SRb        &  M4.5III  &  Ke89  &   ...  &  & 141 &    20.2   &    ...   &   ...  &   Fa09   &   opt      &   0.02    &                   & \\ % 20.2$\pm$0.3 Fa09 opt ; NO CO Di19 ; no masers Be90 RR UMi          7.1     
S UMi           &   15 29 34.6   &    78 38 00   &   Mira       &  M6.5-7.5e  &  Ke74  &   ...  &  & 372 &   -40.5   &    ...   &   ...  &   Ch96   &   SiO      &   0.05    &                   & \\ % -27.5$\pm$2.0 GCRV opt ; NO CO Ny92 ; -39.9/-41.0 Ch96 SiO ; -39.9 Eric S UMi           2.6885     
R CrB$^n$       &   15 48 34.4   &    28 09 24   &   RCrB       &  G0Iep  &  Kl97  &   ...  &  & 696 &    42.3   &    ...   &   ...  &   Yo14   &   H$_2$O   &   0.02    &                   & \\ % 45.3$\pm$0.8 Wh07 opt ; no masers Be90 ; NO CO Wa90 ; NO CO Zu86 ; 42.3 Yo14 H20 (from Olnon 1980 ??) ; 41.8 Eric R CrB       1.4366     
V CrB           &   15 49 31.3   &    39 34 18   &   Mira       &  M5-8e  &  Ke74  & 2090 &  Be01  & 879 &   -98.7   &    8.2   &  1.9 10$^{-5}$  &   Ne98   &   CO       &   0.005   &                  & {\footnotesize Li10a} \\ % -97.4$\pm$0.9 GCRV opt ; -99.1 Eric ; -99.4 1.3 (3-2) Kn98 ; -97.5 Ny92; -99.0 Ol93 CO ; -97.1 Gr99 V CrB                
R Ser           &   15 50 41.7   &    15 08 01   &   Mira       &  M5-8e  &  Ke74  & 2804 &  va96  & 668 &    31.7   &    5.1   &  1.8 10$^{-7}$  &   Yo95   &   CO       &   0.005   &                   & \\ % 40.5$\pm$0.8 PCRV opt ; 31.7 0.3 (3-2) Yo95 ; 31.6 0.5  (3-2) Kn98 ; 31.3 Gr99 R Ser                
Z Sco           &   16 06 00.7   &   -21 44 00   &   Mira       &  M5.5e:  &  Ke66  &   ...  &  & 976 &   -41.3   &    ...   &   ...  &   PCRV   &   opt      &   0.05    &   {\footnotesize \it old data}  & \\ % old data  -41.3$\pm$4.7 PCRV opt ; Be90 no masers ; Ch96 no SiO Z Sco           1.0243     
R Her           &   16 06 11.7   &    18 22 13   &   Mira       &  M6e  & {\tiny SIMBAD} &   ...  &  & 2137 &   -12.5   &    ...   &   ...  &   {\footnotesize GCRV} &   opt      &   0.1     &   {\footnotesize \it old data}  & \\ % old data  -12.5$\pm$5.0 GCRV opt ; Be90 no masers R Her           0.4679     
U Ser           &   16 07 17.7   &    09 55 52   &   Mira       &  M4-6e  &  Ke66  &   ...  &  & 1274 &   -14.3   &    ...   &   ...  &   PCRV   &   opt      &   0.05    &   {\footnotesize \it old data}  & \\ % old data  -14.3$\pm$4.7 PCRV opt ; Be90 no masers U Ser           0.7852     
W CrB           &   16 15 24.5   &    37 47 44   &   Mira       &  M4-5e  &  Ke66  &   ...  &  & 2380 &    36.4   &    ...   &   ...  &   Fe00   &   opt      &   0.05    &   {\footnotesize \it old data}       & \\ % old data  Be90 no masers   W CrB           0.4201     
RY CrB          &   16 23 05.1   &    30 51 01   &   SRb        &  M8+III  &  He60  &   ...  &        & 498 &    39.0   &    6.1   &  3.3 10$^{-7}$  &   Ol02   &   CO       &   0.02    &   {\footnotesize red side}  & \\ % 46.6$\pm$2.7 PCRV opt ; 39.0 Eric RY CrB               
R Dra           &   16 32 40.2   &    66 45 18   &   Mira       &  M4.5-6+e  &  Ke66  &   ...  &  & 799 &  -118.4   &    ...   &   ...  &   Ki13   &   SiO      &   0.02    &                   & \\ % -117.3$\pm$2.0 PCRV opt ; -120.0 Eric ; −121.7 −115.2 SiO −121.4 H20 Ki13 R Dra           1.2509     
T Oph           &   16 33 43.5   &   -16 07 54   &   Mira       &  M6.5e  &  Ke66  &   ...  &  & 818 &   -32.0   &    ...   &   ...  &   Mc13   &   SiO      &   0.05    &   {\footnotesize \it old data}  & \\ % old data  -33.3  Fe00 opt ; -31.9/-32.2 SiO Mc13 ; -29.9/-28.4 Ch96 SiO / -31.8/-31.5 SiO -31.0 H20 Ch12 T Oph           1.2229     
RX Oph          &   16 52 48.2   &    05 24 27   &   Mira       &  M5  &  Bi80  &   ...  &  & 1137 &   -48.0   &    ...   &   ...  &   Be90   &   H$_2$O   &   0.05    &   {\footnotesize \it old data}       & \\ % old data  -47.6  Fe00 opt   RX Oph          0.8796     
$\alpha$1 Her$^{d,{\star}}$  &   17 14 38.9 &   14 23 25   &   SRc        &  {\tiny M5I+G5III+F2V:}  &  Sk14  &   ...  &  & 110 &   -13.2   &    ...   &   ...  &   Fa05   &   opt      &   0.02    &   {\footnotesize blue side}    & {\footnotesize Ge06} \\ %   -13.2$\pm$0.2 Fa05 opt ; NO CO He90 ; NO CO Ny92 alf1 Her  NO d va07 110 HIPP  
V2113 Oph       &   17 19 46.5   &    02 08 22   &   SR:        &  M6III  &  Ho99  &   ...  &  & 160 &    -8.7   &    ...   &   ...  &   Fa05   &   opt      &   0.02    &   {\footnotesize blue side}    \\ % -8.7$\pm$0.4 Fa05 opt ; no masers Be90 ; -12.9 Eric V2113 Oph       6.2424     
IRC +20326      &   17 31 55.3   &    17 45 21   &   ...        &  C    &  Fr75  &   ...  &        & 791 &    -4.0   &   16.5   &  9.3 10$^{-7}$  &   Ne98   &   CO       &   0.02    &   {\footnotesize blue side}    \\ % size = 12' ; -5.0 Eric ; -4.0 Ne98 IRC +20326           
OP Her$^{\star}$          &   17 56 48.5   &    45 21 03   &   SRb        &  M6S  &  Ke54  &   ...  &  & 289 &    29.8   &    ...   &   ...  &   Fa05   &   opt      &   0.05    &   {\footnotesize red side}  & \\ % 2VLA14 ; 9.8$\pm$0.3 Fa05 opt ; no masers Be90   ;  possible maximum at correct Vlsr OP Her  3.4585     
RW Lyr          &   18 45 10.1   &    43 38 08   &   Mira       &  M7.5  &  Fr16  &   ...  &        & 1223 &   -21.0   &   11.0   &   ...  &   Jo98   &   CO       &   0.05    &   {\footnotesize \it old data}   & \\ % old data  -20.8  Fe00  opt ; -23.0    Be90  H$_2$O" RW Lyr               
SZ Dra          &   19 10 02.3   &    66 06 10   &   Lb         &  M5III  &  Jo42  & 3173 &  Mc12  & 459 &   -26.1   &    9.6   &  1.8 10$^{-7}$  &   Ke99   &   CO       &   0.05    &   {\footnotesize blue side}   & \\ % -26.1$\pm$4.5  PCRV ; -28.3 EricSZ Dra               
W Aql           &   19 15 23.4   &   -07 02 50   &   Mira       &  S6/6e  &  Ke80  & 2800 &  De08  & 374 &   -24.1   &   17.6   &  3.5 10$^{-6}$  &   Kn98   &   CO       &   0.015   &   {\footnotesize blue side}    \\ % Teff = 2800 Decin 2008b - see De10 ref. 5 ; -2.9$\pm$2.0 GCRV opt ; 24.1 0.6  (2-1) Kn98 ; -24.0 Ny92 ; -25.0 De10 ; -26.5 Gr99 ; -25 Ma90 ; 24.2 Sa95 ; -23.0 ALMA CO imaging Khouri 2016 W Aql                
IRC -10529$^{\star}$ &   20 10 27.9   &   -06 16 14   &   {\footnotesize (OH/IR)}    &  M:  &  Ha75  & 2750 &  De10  & 270 &   -18.0   &   16.5   &  4.5 10$^{-6}$  &   De10   &   CO       &   0.05    &   {\footnotesize \it old data}   & \\ % old data  -18.4   Fe00  opt ; -19.3   te91  OH ; -18.0 De10 " IRC -10529       NO d Ra20 270   
R Del           &   20 14 55.1   &    09 05 21   &   Mira       &  M5-6.5e  &  Ke74  &   ...  &  & 791 &   -32.0   &    ...   &   ...  &   Be90   &   SiO      &   0.05    &   {\footnotesize blue side}    \\ % -30.1$\pm$4.7 PCRV opt ; no SiO Ki10 ; -31.6 Eric R Del           1.2649     
RT Cap          &   20 17 06.5   &   -21 19 04   &   SRb        &  C6.4  &  Ya72  & 2485 &  Be01  & 556 &   -18.1   &    7.8   &  7.3 10$^{-8}$  &   Ol93   &   CO       &   0.01    &                   & \\ % Teff 2485 Be01 ; -19.3$\pm$2.3 PCRV opt ; -20.0 Eric ; -19.9 Ny92 ; -19.9 Ol88 ; NO CO Wo91 RT Cap               
T Mic           &   20 27 55.2   &   -28 15 40   &   SRb        &  M7/8III  &  Ho82  & 2856 &  Mc12  & 186 &    22.6   &    8.1   &  1.6 10$^{-7}$  &   Ny92   &   CO       &   0.05    &   {\footnotesize red side}  & \\ % 28.7$\pm$0.9 PCRV opt ; 23.0 Eric ; 25.1 Ke99 T Mic                
TZ Aql          &   20 30 18.5   &   -04 45 17   &   Lb         &  M6III  &  Ho99  &   ...  &   ...  & 513 &    62.1   &    6.2   &  2.0 10$^{-8}$  &   Ke99   &   CO       &   0.02    &   {\footnotesize red side}  & \\ % 62.7$\pm$2.0 GCRV opt ; 62.0 Eric TZ Aql               
CZ Del          &   20 33 37.8   &    09 31 00   &   SRb        &  M5e  &  Ke64  &   ...  &  & 619 &  -153.9   &    ...   &   ...  &   Fe72   &   opt      &   0.02    &                   & \\ % -153.9 Fe72 opt ; -153.8 Eric CZ Del          1.6146     
EU Del          &   20 37 54.7   &    18 16 07   &   SRb        &  M6III  &  Ke89  & 3227 &  Mc12  & 119 &   -53.0   &   12.0   &  3.1 10$^{-9}$  &   Di19   &   CO       &   0.03    &   {\footnotesize blue side}    \\ % -50.3$\pm$2.0 GCRV opt ; NO CO He90 ; -58.8 Eric EU Del               
T Aqr           &   20 49 56.4   &   -05 08 48   &   Mira       &  M2-5.5  &  Ba66  &   ...  &  & 1104 &   -27.0   &    ...   &   ...  &   {\footnotesize GCRV} &   opt      &   0.05    &   {\footnotesize \it old data}  & \\ % old data  -27.0$\pm$2.0 GCRV opt ; Be90 no masers T Aqr           0.9059     
IRC +40483      &   21 27 28.3   &    36 41 56   &   {\footnotesize (OH/IR)}    &  M9  &  Vo73  &   ...  &        & 1632 &    42.4   &   18.0   &  1.8 10$^{-5}$  &   Kn85   &   CO       &   0.05    &   {\footnotesize \it old data}  & \\ % old data  OH vel ; 44.6    Li89  OHIRC +40483           
UU Peg          &   21 31 04.1   &    11 09 14   &   Mira       &  M7e  & {\tiny SIMBAD} & 2149 &  va02  & 354 &    31.0   &   13.0   &   ...  &   Ma90   &   CO       &   0.1     &   {\footnotesize \it old data}  & \\ % old data  27.3 Fe00 opt ; 24.0 Be90 H2O UU Peg               
V460 Cyg        &   21 42 01.1   &    35 30 37   &   SRb        &  C-N5  &  Ba96  & 2950 &  Be01  & 594 &    27.2   &   10.8   &  3.5 10$^{-7}$  &   Ol93   &   CO       &   0.05    &   {\footnotesize red side}  & \\ % Teff 2950 Be01 ; size = 4' ;22.6$\pm$1.9 PCRV opt ; 27.1 Eric ; 27.0 Ny92 ; 27.0 Ol87 ; 27.2 0.4 Wa90 ; ;  possible maximum at correct Vlsr V460 Cyg             
RV Cyg          &   21 43 16.3   &    38 01 03   &   SRb        &  C-N5:  &  Ba96  & 2675 &  Be01  & 670 &    16.3   &   13.3   &  5.2 10$^{-7}$  &   Ol93   &   CO       &   0.03    &   {\footnotesize red side}  & \\ % Teff 2675 Be01 ; size = 12' ; 15.9$\pm$2.0 GCRV opt ; 17.0 Eric ; 16.8 Ny92 ; 16.8 Ol87 ; 16.7 1.0 Wa90 RV Cyg               
V Peg$^{\star}$ &   22 01 02.6   &    06 07 11   &   Mira       &  M6-6.5e  &  Ke74  &   ...  &  & (1380) &   -21.0   &    ...   &   ...  &   Be90   &   SiO      &   0.05    &   {\footnotesize \it old data}  & \\ % old data  -15.3$\pm$5.0 GCRV opt ; -18.2 SiO Mc13 V Peg           0.022 0.0925 RMS    
HR Peg          &   22 54 35.6   &    16 56 31   &   SRb        &  S4+/1+  &  Ke80  &   ...  &  & 467 &    18.3   &    ...   &   ...  &   So08   &   opt      &   0.02    &   {\footnotesize red side}  & \\ % 18.3$\pm$0.3 So08 opt ; = HR 8714 NO CO in Bi94 Bieging 1994 ApJ 422 765 ; no masers Be90 ; 18.8 Eric HR Peg          2.1405     
S Aqr           &   22 57 06.5   &   -20 20 35   &   Mira       &  M6e  &  Ke74  &   ...  &  & 1053 &   -56.8   &    ...   &   ...  &   {\footnotesize GCRV} &   opt      &   0.04    &   {\footnotesize \it old data}  & \\ % old data  -56.8$\pm$5.0 GCRV opt ; Be90 no masers ; Ch96 no SiO S Aqr           0.9494     
RAFGL 3068$^{\star}$      &   23 19 12.6   &    17 11 33   &  (pPN)  &  C   &  Gr94  &   ...  &        & 980 &   -31.7   &   15.7   &  1.0 10$^{-5}$  &   Vo93   &   CO       &   0.02    &   {\footnotesize blue side} & {\footnotesize Ge06}  \\ % size = 8' ; -31.0 Ne98 ; = IRAS 23166+1655 -31.7 Vo93 ; -30.1 0.5 -30 1 Sanchez 2012  ; Eric: possible maximum at correct Vlsr ;  (carbon) star with mass loss rate of order 10^-5 Msun/year. Its twin CRL3099 is classified as possibly detected RAFGL 3068$^{\star}$       NO d An21 980   
EY And          &   23 45 02.3   &    43 55 26   &   Mira       &  M9  &  So78  &   ...  &        & 1178 &   -41.5   &   15.5   &   ...  &   Jo98   &   CO       &   0.03    &   {\footnotesize blue side}    \\ % -42.1 Fe00 opt ; -42.0 Eric EY And               
RS And          &   23 55 21.7   &    48 38 18   &   SRa        &  ...  &    &   ...  &        & 385 &     6.7   &    6.1   &   ...  &   Ke99   &   CO       &   0.05    &   {\footnotesize red side}   & \\ % 6.8  Fe72 opt ; 6.7 Eric ; SIMBAD MiraRS And          2.5944 
\hline
\multicolumn{17}{l}{} \\
\multicolumn{17}{l}{{\bf Notes to the Table:} see Table \ref{table:cleardetsbasics} } \\
\multicolumn{17}{l}{{notes:} ''{\it old data}'' indicates objects observed only in 1992/1993, before the renovation of the NRT,
and ''blue/red side'' indicates that either the blue or red side of the \HI\ profile} \\
\multicolumn{17}{l}{
could be used to measure an upper limit to the line flux. } \\
\end{longtable}

% \vspace{1cm}
\newpage

\begin{longtable}{llrlllrllll} % Tab 6 
\caption{\label{table:confused} Confused NRT \HI\ spectra} \\ 
\hline \hline
Name & RA \,\,\,\,\,\,\, & Dec\,\,\,\,\,\,\, & Type & Spec. & ref. & $V$ lit. & ref. & line & notes & \HI\ ref.\\
     & \multicolumn{2}{c}{(J2000.0)} &  &  &  & {\footnotesize (km/s)} & & & & \\
\hline
\endfirsthead
\caption{Confused NRT \HI\ spectra -- continued.}\\
\hline\hline
Name & RA \,\,\,\,\,\,\, & Dec\,\,\,\,\,\,\, & Type & Spec. & ref. & $V$ lit. & ref. & line & notes & \HI\ ref.\\
     & \multicolumn{2}{c}{(J2000.0)} &  &  &  & {\footnotesize (km/s)} & & & & \\
\hline
\endhead
\hline
\endfoot
% name                 RA             DEC      type              spec      ref       VLSR lit  V ref  line   notes HI refs
%
WZ Cas          &  00 01 15.9  &   60 21 19  &  SRb            & C-N7III: & Ke93 &  -25.8  &  Ol93  &  CO      &  &     \\ % -25.3$\pm$2.0 GCRV opt ; NO CO Ol87 ; NO CO Wo91  
YY Psc          &  00 01 57.6  &  -06 00 51  &  Lb:            & M3III & Ke89 &  -12.7  &  PCRV  &  opt     &  &     \\ % -12.7$\pm$0.5 PCRV opt ; Be90 no masers  
T Cas           &  00 23 14.3  &   55 47 33  &  Mira           & M7-9e & Ke74 &   -5.7  &  Yo95  &  CO      &  &     \\ % -4.7$\pm$2.0 GCRV opt ; -9.3 0.2 (3-2) -5.7 0.6 (4-3) Yo95 ; -1.0 Be90 SiO ; -6 Ma90   
R And           &  00 24 01.9  &   38 34 37  &  Mira           & S5-7/4-5e & Ke80 &  -15.3  &  Kn98  &  CO      &  &     \\ % -1.5 PCRV opt ; -15.0 Be90 SiO ; -15.3 5.4 (3-2) Kn98 ; -16 Ma90  
AQ And          &  00 27 31.7  &   35 35 14  &  SRb            & S5-7/4-5e & Ba96 &   -9.7  &  {\footnotesize GCRV} &  opt     &      \\ % Be90 no masers   
TV Psc          &  00 28 02.9  &   17 53 35  &  SR             & M3III &{\tiny SIMBAD} &    6.5  &  Fa09  &  opt     &  &     \\ % 6.5$\pm$0.4 Fa09 opt ; Be90 no masers : NO CO He90  
W Cas           &  00 54 53.8  &   58 33 49  &  Mira           & C9,1e & De76 &  -36.7  &  Yo95  &  CO      &  &     \\ % V also in CS draft paper ; -34.2$\pm$2.7 PCRV ; Be90 no masers ; -36.7 0.3 (3-2) Yo95 
HV Cas          &  01 11 03.5  &   53 43 40  &  Mira           & C4,3e & Ha75 &  -18.9  &  Ol93  &  CO      &      \\ % -14.0$\pm$10 GCRV opt   
S Cas           &  01 19 42.0  &   72 36 41  &  Mira           & S3-54-8 & Ke66 &  -26.0  &  Ny92  &  CO      &  &     \\ % -24.2$\pm$5.0 GCRV opt ; -29 Ma90 ; -30.8 He90 ; Be90 no masers   
{\footnotesize OH 127.8-0.0}    &  01 33 51.2  &   62 26 53  &  Mira:          & O-rich  & te91 &  -55.0  &  Ke03  &  CO      &  &     \\ % OH/IR ; 54.1 te91 OH ; -55.3 Ne98 CO  
IRC +50049      &  01 58 44.3  &   45 26 07  &  SRb            & M8 & Le43 &   -1.8  &  Kn98  &  CO      &  &     \\ % 1.8$\pm$0.4 Fa05 opt ; -7.0 Be90 H20 ; -1.8 0.2 CO(2-1) Kn98  
W And$^{\star}$ &  02 17 33.0  &   44 18 18  &  Mira           & S7-8/1e-M7Se & Ke80 &  -36.7  &  Yo95  &  CO      &  &  \\ % VLA14 ; not confirmed with VLA ; -38.1$\pm$0.4 Fa05 opt ; Ny92 ; -36.8/-32.2 Ch96 SiO  
UX And          &  02 33 28.8  &   45 39 16  &  SRb            & M6IIIv &{\tiny SIMBAD} &  -20.4  &  Ke99  &  CO      &  &     \\ % Be90 no masers ;  -8.3 Fe72 opt  
U Cet           &  02 33 43.7  &  -13 08 54  &  Mira           & M3.5-6e & Ke74 &  -39.6  &  Kh07  &  opt     &  &     \\ % -39.6$\pm$7.4 Kh07 opt ; no SiO or H20 Ki10 ; -46 Eric  
IRC -30023      &  02 37 23.1  &  -26 58 42  &  Mira           & M9 & Ha75 &   -8.1  &  Ny92  &  CO      &  &     \\ % -8.1 Fe00 opt ;  -4.0 Be90 H2O  
T Ari           &  02 48 19.7  &   17 30 34  &  Mira           & M6-8+e & Ke74 &   -0.8  &  Yo95  &  CO      &  &     \\ % -0.9$\pm$2.0 GCRV opt ; -5.0 Be90  SiO ; -0.8 0.3 CO(3-2) Yo95 
LEE 259         &  03 26 29.5  &   47 31 49  &  Mira           & N & Le43 &  -16.2  &  Ny92  &  CO      &  &     \\ % -9.9$\pm$1.2 Ga18 opt ; -16.4 1.6 (3-2) Kn98 ;-16.2 Ny92  
U Cam           &  03 41 48.2  &   62 38 54  &  SRb            & C-N5 & Ba96 &    7.4  &  Ne98  &  CO      &  &     \\ % -0.6$\pm$4.4 PCRV opt ; 9.9 Ny92 ; 7.4 Ne98 ; 9.9 Ol87 ; 7.1 Wa90  
T Eri           &  03 55 13.9  &  -24 01 57  &  Mira           & M5/6IIIe  & Ho88 &   24.5  &  PCRV  &  opt     &  {\footnotesize \it old data}  &   \\ % old data  24.5$\pm$4.8 PCRV opt ; Be90 no masers  
V Eri           &  04 04 18.8  &  -15 43 30  &  SRc            & M7+II: & Ke89 &  -15.0  &  Ka94  &  CO      &  &     \\ % abs/emis?  -10.5$\pm$1.1 PCRV opt ; -15.0 Eric ; -15.0 Ka94 ; -12.0 Zu86 CO ; NEW REF 1986ApJ...304..394Z  
UV Cam          &  04 05 53.8  &   61 47 40  &  Lb:            & C-J4 & Ba96 &   -6.9  &  {\footnotesize GCRV} &  opt     &  &     \\ % V also in CS draft paper  -6.9$\pm$2.0 GCRV opt ; Be90 no masers ; NO CO Ma90  
W Eri           &  04 11 31.0  &  -25 08 02  &  Mira           & M7e &{\tiny SIMBAD} &    0.2  &  Gr99  &  CO      &  {\footnotesize \it old data}  &   \\ % old data  7.9$\pm$4.6 PCRV opt ; -0.9 / -0.6 SiO Mc13 ; NO CO Ny92 ; -1.0 Eric  
RY Tau$^d$      &  04 21 57.4  &   28 26 36  &  INT            & K1IV/Ve & He77 &   15.3  &  PCRV  &  opt     &  &     \\ % 15.3$\pm$1.9 PCRV opt ; NO SiO De12 ; NO OH Ch93 ; no masers Be90   
R Tau           &  04 28 18.0  &   10 09 45  &  Mira           & M6.5-9e & Ke74 &   14.1  &  Gr99  &  CO      &  &     \\ % 18.1$\pm$5.0 GCRV opt ; 16.0/15.8 SiO Mc13 ; 15.8 Ch96 SiO ; 32.0 Eric  
IRC +60144      &  04 35 17.5  &   62 16 24  &  SR:            & C-rich & IR97 &  -45.0  &  Ny92  &  CO      &  &    \\ % -42.4$\pm$2.0  Ga18 ; Be90 no masers ; -42.4  Ga18   opt
R Cae           &  04 40 30.1  &  -38 14 07  &  Mira           & M6e &{\tiny SIMBAD} &    3.0  &  Be90  & H$_2$O  &  &    \\ % -5.0 Tu93 opt   
RAFGL 618$^n$   &  04 42 53.6  &   36 06 53&{\tiny (post-AGB)} & C-rich & Bu88 &  -22.8  &  Ny92  &  CO      &  &     \\ % -21.7 0.3 Wa90 ; = RCL 618  Be98 masers but no velocity ; -27.0 Th03 HCN  
ST Cam          &  04 51 13.3  &   68 10 08  &  SRb            & C-N5 & Ba96 &  -14.7  &  Ol93  &  CO      &  &     \\ % -8.9$\pm$4.4 PCRV opt ; -15.0 Ny92 ; -15.7 Ol87 ; -14.5 Wa90  
TT Tau          &  04 51 31.3  &   28 31 37  &  SRb            & C-N5+ & Ba96 &    0.2  &  Ol93  &  CO      &  &     \\ % 6.3$\pm$2.0 GCRV opt ; NO CO Wo91   
R Lep           &  04 59 36.3  &  -14 48 22  &  Mira           & C7,6e & Ho88 &   12.5  &  Ol93  &  CO      &   &  \\ % VLA14 ; 14.1$\pm$1.7 PCRV opt  VLA sees no central source ; 12.3 1.2 (2-1) Kn98 ; 22.7 note Ny92 ; 11.6 Ol88 ; 11.5 He90  
TX Cam          &  05 00 51.2  &   56 10 54  &  Mira           & M9-9.5 & Wi67 &   11.2  &  Kn98  &  CO      &  &     \\ % 10.0 Fe00 opt ; 11.2 2.1 (3-2) Kn98 ; 11.4 0.3 Wa86 ; 9.2 Ny92 ; 10 Ma90 ; 13.0 Be90 SiO  
W Ori           &  05 05 23.7  &   01 10 39  &  SRb            & C-N5 & Ba96 &   -0.3  &  Ol93  &  CO      &  &     \\ % -0.1$\pm$1.6 PCRV opt ; 5.2 Ny92 ; 5.2 Ol87  
R Aur           &  05 17 17.7  &   53 35 10  &  Mira           & M6.5-8.5e & Ke74 &   -1.0  &  Yo95  &  CO      &  &     \\ % 5.8$\pm$2.0 GCRV opt ; -3.4 0.2 (3-2) -1.0 0.2 (4-3) Yo95 ; -3.3 Ny92 ; -1.9 Ne98 ; -1 Ma90  
IC 418$^n$      &  05 27 28.2  &  -12 41 50  &  NL: (PN)       & O7fp &{\tiny SIMBAD} &   35.6  &  Ny92  &  CO      &  &     \\ % = PN G 215.2-24.2  43.4 Sc83 opt ; 43.2$\pm$0.9 GCRV opt ; Be90 no masers ; NO CO Hu96   
S Ori           &  05 29 00.9  &  -04 41 33  &  Mira           & M6.5-7.5e & Ke74 &   14.1  &  Yo95  &  CO      &  &     \\ % 4.3$\pm$4.8 PCRV opt ; 22.0 Be90  SiO ; 14.5 0.2 (3-2) 14.1 0.5 (4-3) Yo95 ; 10.9 / 11.9 SiO Mc13 
CE Tau          &  05 32 12.7  &   18 35 39  &  SRc            & M2Iab-Ib & Ke89 &   10.7  &  Fa05  &  opt     &  &     \\ % 10.7$\pm$0.4 Fa05 opt ; Be90 no masers ; NO CO He90  
U Aur           &  05 42 09.1  &   32 02 24  &  Mira           & M6.5-9:e & Ke74 &    6.8  &  Yo95  &  CO      &  &     \\ % 5.7 Fe00  opt ; 15.0 Be90 H20 ; 7.0 0.5 (3-2) 6.8 0.5 (4-3) Yo95  
Y Tau           &  05 45 39.4  &   20 41 42  &  SRb            & C-N5- & Ba96 &   13.0  &  Ol93  &  CO      &  &     \\ % 4.4$\pm$4.4 PCRV opt ; 14.9 Ol87 ; 16.1 Ol88 ; 9.5 He90 ; 18.3 Wo91  
$\alpha$ Ori$^{n,\star}$ &  05 55 10.3  &   07 24 25  &  SRc            & M1-M2Ia-Iab & Ke89 &    3.4  &  Kn98  &  CO      &   &  {\footnotesize Bo87 Le12} \\ % 6.0$\pm$0.5 Fa05 opt ; Be90 no masers ; 3.4 1.2 (2-1) Kn98 ; 3.4 (3-2) Ke03 ; 3.5 De10 ; 2.5 He90  
U Ori           &  05 55 49.2  &   20 10 31  &  Mira           & M6-9.5e & Ke74 &  -37.9  &  Yo95  &  CO      &  &     \\ % -32.3$\pm$0.7 PCRV opt ; Be90 H$_2$O ; -37.5 0.2 (3-2) -37.9 0.2 (4-3) Yo95 ; -38.1 1.3 (3-2) Kn98 ; -37.6 / -38.1 SiO Mc13 ; -38.5 Gr99  
$\pi$ Aur$^d$   &  05 59 56.1  &   45 56 12  &  Lc             & M3IIb & Ke89 &   -4.1  &  Fa05  &  opt     &  &     \\ % -4.1$\pm$0.8 Fa05 opt ; Be90 no masers  
$\eta$ Gem$^d$  &  06 14 52.6  &   22 30 24  &  SRa+EA         & M2IIIa & Ke89 &   10.2  &  Fa05  &  opt     &  &     \\ % 10.2$\pm$0.4 Fa05 opt ; Be90 no masers  
HD 44179$^n$    &  06 19 58.2  &  -10 38 15  &  R: (post-AGB)  & B9Ib/II & Ho99 &    2.8  &  Va95  &  opt     &   &   \\ % (post-AGB) ; Be90 no masers    
IRC -30060      &  06 23 39.1  &  -27 03 57  &  SRc            & C-N5- & Ba96 &    3.1  &  Kh07  &  opt     &  &     \\ % 3.1$\pm$7.4 Kh07 opt ; = IV CMa  
BL Ori          &  06 25 28.2  &   14 43 19  &  Lb             & C-N5- & Ba96 &   -1.3  &  Ol93  &  CO      &  &     \\ % -2.2$\pm$1.8 PCRV opt ; NO CO 0l87  
GL Mon          &  06 35 46.5  &  -05 22 38  &  SRb            & M6III & Ho99 &  -13.7  &  Wi03  &  CO      &      \\ % NEW V   
UU Aur          &  06 36 32.8  &   38 26 44  &  SRb            & C-N5- & Ba96 &    6.8  &  Ol93  &  CO      &  &     \\ % 6.9$\pm$0.0 Ga18 opt ; 10.3 Ny92 ; 7.3 Ne98 ; 5.9 Ol87  
IRC -10139$^d$      &  06 47 37.2  &  -08 59 55  &  ...            & M1Ib-IIa & Ke89 &    7.9  &  PCRV  &  opt     &  &     \\ % 7.9$\pm$1.0 PCRV opt ; = BS 2508  no masers Be90  
CL Mon          &  06 55 36.7  &   06 22 43  &  Mira           & C-J:6 & De09 &   25.8  &  Gr99  &  CO      &  &     \\ % 27.4$\pm$10 GCRV opt ; 25.8 Gr99 ; 29.0 Ol88  
W CMa           &  07 08 03.4  &  -11 55 24  &  Lb             & C-N5 & Ba96 &   -0.1  &  Ol93  &  CO      &  &     \\ % 4.9$\pm$4.9 PCRV opt ; -0.2 Ol88  
NGC 2346$^n$    &  07 09 22.5  &   00 48 24  &  (PN)           & A5V & Me78 &    9.0  &  Hu89  &  CO      &  &     \\ %  = PN G 215.6+03.6  5.4 Sc83 opt ; 30.6  Ba94   opt 
VY CMa$^n$      &  07 22 58.3  &  -25 46 03  &  SRc            & M5Iae & Hu74 &   24.2  &  Ny92  &  CO      &  {\footnotesize \it old data}  &    \\ % old data  53.8$\pm$3.3  Kh07  opt ; 29 (7-6) Ke03 ; 21.0 De10 ;  
Y Lyn           &  07 28 11.6  &   45 59 26  &  SRc            & M6S & Ke54 &   -0.7  &  Ny92  &  CO      &  &     \\ % 1.5$\pm$0.6 PCRV opt ; Be90 no masers ; 1.1 0.5 Wa86  
{\footnotesize OH 231.8 +4.2}   &  07 42 16.9  &  -14 42 50  &  Mira           & M10III+A & Sa04 &   35.0  &  Kn86  &  CO      &  {\footnotesize \it old data}  &   \\ % old data  OH masers = QX Pup ; 35.0  Sa22   OH 
$\beta$ Gem$^n$ &  07 45 18.9  &   28 01 34  &  (HPM)          & K0IIIb & Ke89 &   -5.7  &  Ga18  &  opt     &  &     \\ % -5.7$\pm$0.0 Ga18 opt ; Be90 no masers  
R Cnc           &  08 16 33.8  &   11 43 34  &  Mira           & M6.5-9e & Ke74 &   15.0  &  Yo95  &  CO      &  &     \\ % 23.3$\pm$0.5 Fa05 opt ; 18.0 Be90 H20 ; 15.0 0.2 (3-2) Yo95 ; 14.0 / 12.8 SiO Mc13  
X Cnc           &  08 55 22.9  &   17 13 53  &  SRb            & C-N4.5 & Ba96 &  -13.5  &  Ol93  &  CO      &  &     \\ % -14.1$\pm$0.7 ; -15.0 Eric ; -15.2 Ol87 ; -14.5 0.4 Wa90  
IRC -20197      &  09 45 15.2  &  -22 01 45  &  {\footnotesize (OH/IR)}        & M8/9 & TBD &   39.9  &  Ki10  &  SiO     &  &     \\ % abs/emis  41.2 Fe00 opt ; = IW Hya ; 40.2 39.6 SiO 46.5 H20 Ki10 ; SIMBAD spectrum ref unknown 1993A&A...278..167S 
R Leo           &  09 47 33.5  &   11 25 44  &  Mira           & M7-9e & Ke74 &   -0.4  &  Yo95  &  CO      &  &     \\ % 6.7$\pm$0.6 PCRV opt ; -1.0 Be90 H20 ; -0.4 0.0 (3-2) -0.4 0.0 (4-3) Yo95 ; -0.5 0.5 (3-2) Kn98 ; -1.0 De10 ; 1.1 Gr99  
IRC +10216$^{\star}$     &  09 47 57.4  &   13 16 44  &  Mira           & C9,5e & Co79 &  -25.6  &  Ol93  &  CO      &  &  {\footnotesize Le01 Ma07 Ma15} \\ %  abs/emis  -25.5 0.3 (2-1) Kn98 ; -26.2 Ny92 ; -26.9 Ol88 ; -25.68 0.04 Wa86 ; -25.8 0.2 Wa90  
Y Hya           &  09 51 03.7  &  -23 01 02  &  SRb            & C-N4.5III: & Ba96 &   -8.1  &  Ol93  &  CO      &  &     \\ % -9.0$\pm$1.6 PCRV opt ; -7.0 Ol88 ; -7.2 0.3 Wa90  
CZ Hya          &  10 27 18.0  &  -25 32 56  &  Mira           & Ce & Bi54 &   15.6  &  Ol93  &  CO      &  &    \\ %     
V Hya           &  10 51 37.3  &  -21 15 00  &  Sra            & C-N: & De09 &  -16.7  &  Ol93  &  CO      &  &     \\ % -23.2$\pm$1.7 PCRV opt ; -15.7 Eric ; -15.6 Ny92 ; -17.0 De10 ; -15.6 Ol88  
W Leo           &  10 53 37.4  &   13 42 54  &  Mira           & M5.5e & Ke66 &   43.1  &  Mc13  &  SiO     &  &     \\ % 51.4$\pm$2.0 GCRV opt ; 43.1 SiO Mc13 ; one line only 51.0/50.5 Si89 OH ; 50.0 Eric  
R Crt           &  11 00 33.8  &  -18 19 30  &  SRb            & M7/8III & Ho88 &    9.9  &  Ka94  &  CO      &  &     \\ % 14.3 Ba94 opt ; 10.0 Be90 H$_2$O ; 11.2 0.7 (2-1) Kn98 ; 10.7 Ny92 ; 9.9 Ka94  
CS Dra          &  11 15 55.9  &   75 08 35  &  Lb             & M5 &{\tiny SIMBAD} &  -50.2  &  Ch12  &  SiO     &  &     \\ % -50 Si04 OH ; -51.3 Eric  
$\omega$ Vir$^d$&  11 38 27.6  &   08 08 03  &  Lb             & M4.5:III & Ke89 &    4.9  &  Fa09  &  opt     &  &     \\ % 4.9$\pm$0.2 Fa09 opt ; Be90 no masers  
AZ UMa          &  11 47 13.8  &   43 28 16  &  Lb             & M6III  & Up62 &  -43.5  &  Ke99  &  CO      &  &    \\ %    
RU Crt          &  11 51 06.5  &  -11 12 28  &  Lb:            & M4/5III & Ho99 &    ...  &  ...   & … &      \\ % NO VELOCITY    
SW Vir          &  13 14 04.4  &  -02 48 25  &  SRb            & M7III: & Ke89 &  -11.1  &  Kn98  &  CO      &  &     \\ % -10.6$\pm$3.5 Fa09 opt ; Be90 no masers ; -11.1 0.6 (2-1) Kn98 ; -10.8 Ny92 ; -10.9 0.1 Ka94 ;-11.4 0.3  Wa86  
V Vir           &  13 27 48.1  &  -03 10 23  &  Mira           & M5-6e & Ke74 &   38.8  &  {\footnotesize GCRV} &  opt     &   {\footnotesize \it old data}  &   \\ % old data  38.8$\pm$5.0 GCRV opt ; Be90 no masers  
74 Vir$^n$      &  13 31 57.9  &  -06 15 21  &  (HPM)          & M2.5III & Va07 &   24.3  &  Fa09  &  opt     &  &     \\ % 24.3$\pm$0.3 Fa09 opt ; = I Vir  
S Vir           &  13 33 00.1  &  -07 11 41  &  Mira           & M6-7e & Ke66 &   10.2  &  Yo95  &  CO      &  &     \\ % 15.1$\pm$0.8 PCRV opt ; 5.0 Be90 H20 ; 9.8 0.2 (3-2) 10.1 0.2 (4-3) Yo95 ; 9.8 2.3 (2-1) Kn98    
82 Vir$^n$      &  13 41 36.8  &  -08 42 11  &  (HPM)          & M1+III & Ke89 &  -30.6  &  {\footnotesize GCRV} &  opt     &  &     \\ % -30.6$\pm$2.0 GCRV opt ; = m Vir  
R CVn           &  13 48 57.0  &   39 32 33  &  Mira           & M6.5-9e & Ke74 &   -6.0  &  Be90  &  H$_2$O  &  &     \\ % 5.6$\pm$1.6 PCRV opt ; -1.4/-2.4 Ch96 SiO  
W Hya           &  13 49 02.0  &  -28 22 03  &  SRa            & M7.5-9e & Ke74 &   41.0  &  Yo95  &  CO      &   &  {\footnotesize Ge06 Ha93} \\ % Teff 3129 De10 ; 44.6$\pm$2.0 GCRV opt ; 42.0 Be90 H20 ; 39.9 0.2 (3-2) 41.0 0.1 (4-3) Yo95 ; 40.8 0.6 (3-2) Kn98 ; 41.0 De10 ; 41.3 0.3 Wa86  
$\pi$ Hya$^n$   &  14 06 22.3  &  -26 40 56  &  (HPM)          & K2-IIIFe-0.5 & Ke89 &   31.0  &  PCRV  &  opt     &   &   \\ % 31.0$\pm$0.6 PCRV opt    
RX Boo          &  14 24 11.6  &   25 42 13  &  SRb            & M7.5-M8 & Ke89 &    1.5  &  Kn98  &  CO      &  &     \\ % VLA14 ; 4.0$\pm$1.7 Fa05 opt ; -14.0 Be90 H20 ; 1.5 0.7 (3-2) Kn98 ; 1.1 Ny92 ; 2.0 De10 ; 0.8 Bu89  
RS Vir          &  14 27 16.4  &   04 40 41  &  Mira           & M8 & Ha75 &  -13.5  &  Gr99  &  CO      &  &     \\ % -8.2$\pm$0.8 PCRV opt ; -10.7/-13.4 SiO Mc13 ; -12.1/-11.2 Ch96 SiO  
FY Lib          &  14 57 46.5  &  -12 26 15  &  SRb            & M5III & Ho88 &   14.0  &  {\footnotesize GCRV} &  opt     &   &   \\ % 14.0$\pm$2.0 GCRV opt    
$\sigma$ Lib    &  15 04 04.2  &  -25 16 55  &  SRb            & M2.5III & Ke89 &    3.1  &  PCRV  &  opt     &  &     \\ % 3.1$\pm$0.7 PCRV opt ; Be90 no masers  
S CrB           &  15 21 24.0  &   31 22 03  &  Mira           & M6.5-8e & Ke74 &    1.4  &  Yo95  &  CO      &  &     \\ % 11.4$\pm$0.5 Fa05 opt ; -1.0 Be90 H20 ; 1.5 0.2 (3-2) 1.4 0.2 (4-3) Yo95 ; 1.1 0.9 (2-1) Kn98  
RS Lib          &  15 24 19.8  &  -22 54 40  &  Mira           & M7-8e & Ke74 &    7.6  &  Yo95  &  CO      &  &     \\ % 3.9$\pm$5.0 GCRV opt ; -3.0 Be90  SiO ; 7.8 0.3 (3-2) 7.6 0.3 (4-3) Yo95 ; 7.0 Gr99 
RAFGL 1771       &  15 25 47.6  &  -36 13 54  &  Mira          & M8.5 & Al77 &  -60.0  &  Ny92  &  CO      &  &    \\ % CO vel   
ST Her          &  15 50 46.6  &   48 28 59  &  SRb            & M6S-M7SIII: & Ke89 &   -4.4  &  Sa95  &  CO      &  &     \\ %  -4.0$\pm$0.7 Fa05 opt ; Be90 no masers ; bad fit -4.6 7.8 Ka94 ; -4.4 0.1 Sa95  
RAFGL 1822      &  16 06 08.4  &  -30 49 34  &  SR             & O-rich & te91 &   -4.0  &  te91  &  OH      &  {\footnotesize \it old data}  &    \\ % old data  ; OH/IR  
RU Her          &  16 10 14.5  &   25 04 14  &  Mira           & M6-7e & Ke74 &  -12.1  &  Kn98  &  CO      &  {\footnotesize \it old data}  &   \\ % old data  -6.9$\pm$2.0 GCRV opt ; -13.0 Be90 SiO ; -12.1 0.8  (2-1) Kn98 ; -13.4/-13.5/-13.1 Ch96 SiO  
LQ Her          &  16 11 38.0  &   23 29 41  &  Lb:            & M4III &{\tiny SIMBAD} &   -4.6  &  Fa09  &  opt     &  &     \\ % -4.6$\pm$0.2 Fa09 opt ; no masers Be90   
U Her           &  16 25 47.5  &   18 53 33  &  Mira           & M6.5-8+e & Ke66 &  -15.0  &  Jo96  &  CO      &  &     \\ % 7.9$\pm$0.7 PCRV opt ; no CO Yo95 ; -13.4 Eric ; -21.0 He89 ; -14.2/-14.5/-15.4 Ch96 SiO  
V Oph           &  16 26 43.7  &  -12 25 36  &  Mira           & C-N:4 & De09 &  -27.5  &  Gr99  &  CO      &  &     \\ % -24.0$\pm$0.8 PCRV opt ; ; NO CO Wo91 ; no masers Be90   
g Her$^d$       &  16 28 38.5  &   41 52 54  &  SRb            & M6-III & Ke89 &   20.4  &  De10  &  CO      &  &     \\ % 20.0$\pm$0.4 Fa05 opt ; Be90 no masers ; 20.0 Fa05 opt ; 9.5 (1-0) Ke99 ; 20.0 Ka94 ; 16 1 Wa86  
$\alpha$ Sco$^n$&  16 29 24.5  &  -26 25 55  &  LC             & M1.5Iab+B2Vn & La21 &    6.6  &  PCRV  &  opt     &  &     \\ % 6.6$\pm$0.8 PCRV opt ; Be90 no masers ; 6.6 PCRV opt ; no CO Ke03 ; no CO De10  
V636 Her        &  16 47 19.7  &   42 14 20  &  Lb             & M4.5III & Ke89 &    7.2  &  Fa05  &  opt     &  &     \\ % 7.2$\pm$0.8 Fa05 opt ; 8.1 Ba00 opt  
RR Sco          &  16 56 37.8  &  -30 34 48  &  Mira           & M6+e & Ke74 &  -29.3  &  Ch96  &  SiO     &  &     \\ % -26.4$\pm$4.4 PCRV opt ; no CO Yo95 ; NO CO Gr99 ; -29.6/-29.0 Ch96 SiO  
V640 Her        &  17 25 54.4  &   16 55 03  &  Lb             & M4-5III & Sk14 &   11.1  &  Fa05  &  opt     &   &   \\ % 11.1$\pm$0.4 Fa05 opt    
TW Oph          &  17 29 43.7  &  -19 28 23  &  SRb            & C-N5 & Ba96 &   30.4  &  Ol93  &  CO      &  &     \\ % 26.6$\pm$2.7 PCRV opt ; 28.6 Eric ; 28.3 Ny92 ; 28.3 Ol88  
TY Dra          &  17 37 00.1  &   57 44 25  &  Lb             & M8 &{\tiny SIMBAD} &  -16.9  &  Ke99  &  CO      &   &   \\ % Be90 no masers   
V533 Oph        &  17 53 03.3  &  -02 34 46  &  SR:            & M6III & Ho99 &  -46.9  &  PCRV  &  opt     &  &     \\ % -46.9$\pm$2.5 PCRV opt ; Be90 no masers ; Wi03  
T Dra           &  17 56 23.3  &   58 13 07  &  Mira           & C6,2e & Ya75 &  -13.7  &  Ol93  &  CO      &  &     \\ % -5.4$\pm$2.0 GCRV opt ; -16.7 Ny92 ; -14.6 Ne98 ; -15 Ma90  
NGC 6629$^n$    &  18 25 42.4  &  -23 12 11  & (PN)            & [WC5/6] & Pe01 &   25.0  &  {\footnotesize GCRV} &  opt     &  &     \\ % = PN G 009.4-05.0  26.6 Sc83 opt ; 25.0$\pm$5.0 GCRV opt ; NO CO Hu96   
T Lyr           &  18 32 20.1  &   36 59 56  &  Lb             & C-J4: & Ba96 &    7.4  &  Ol93  &  CO      &  &     \\ % 7.7$\pm$2.0 GCRV opt ; NO CO Ol87 ; 14 3 Wa90  
$\alpha$ Lyr$^n$ &  18 36 56.3  &   38 47 01  & $\delta$ Scu    & A0Va & Gr03 &   -1.0  &  PCRV  &  opt     &  &     \\ % -1.0$\pm$0.2 PCRV opt ; Be90 no masers  
{\footnotesize OH 26.5+0.6 }    &  18 37 32.5  &  -05 23 59  &  Mira           & O-rich & Na03 &   27.7  &  Ke03  &  CO      &  {\footnotesize \it old data}  &   \\ % old data ; OH/IR ; OH vel ; 28.0 te91  OH ; 33.5 De10 ; 30 1 28 4 Sa12 = IRAS 18348-0526 
X Oph           &  18 38 21.1  &   08 50 03  &  Mira           & M0-8e+K2:III & Ke74 &  -55.0  &  Wi03  &  CO      &  &     \\ % -53.0$\pm$0.3 Fa05 opt ; no CO Yo95 ;  -55.0 Be90 H20 ; -54.9 Gr99  
DR Ser          &  18 47 21.0  &   05 27 19  &  Lb             & C5,4  & Ya75 &    7.6  &  Ol93  &  CO      &  &    \\ % 3.0$\pm$3.0 PCRV opt   
R Sct$^n$       &  18 47 28.9  &  -05 42 18  &  RVA            & K4/5pec & Ho99 &   57.0  &  De10  &  CO      &  &     \\ % 60.0$\pm$0.6 PCRV opt ; Be90 no masers ; 55.7 He90  
S Sct           &  18 50 20.0  &  -07 54 27  &  SRb            & C-N5 & Ba96 &   15.1  &  Ol93  &  CO      &  &    \\ % 15.6$\pm$1.6  PCRV ; 15.0 De10 ; 15.0 Ol88 
NGC 6720$^n$    &  18 53 35.1  &   33 01 45  & (PN)            & DA   & Na95 &   -2.0  &  Hu89  &  CO      &  {\footnotesize \it old data}  &   \\ % old data  = PN G 063.1+13.9 0.0 Sc83 opt ; 0.5$\pm$2.0 GCRV opt   
$\delta$02 Lyr$^{d,\star}$ & 18 54 30.3 &   36 53 55  &  SRc:           & M4II & Ke89 &   -6.1  &  Fa05  &  opt     &   & {\footnotesize Ge06} \\ %   -6.1$\pm$0.8 Fa05 opt ; no masers Be90 ; -6.9 Eric  
ST Sgr          &  19 01 29.2  &  -12 45 34  &  Mira           & S6-7.5/2.5e & Ke80 &   54.7  &  An21  &  CO      &  &     \\ % Be90 no masers ; 54.5 Fe00  opt ; 55.1 Sa95 
V Aql           &  19 04 24.1  &  -05 41 05  &  SRb            & C-N5 & Ba96 &   54.2  &  Ol93  &  CO      &  &     \\ % 52.7$\pm$0.8 PCRV opt ; 64.3 note Ny92 ; 53.9 Ol87 ; 54.4 Ol88 ; 53.3 He90  
R Aql           &  19 06 22.2  &   08 13 48  &  Mira           & M6.5-9e & Ke74 &   46.8  &  Wa86  &  CO      &  {\footnotesize \it old data}  &  \\ % OH/IR ;  old data  52.5$\pm$0.6 PCRV opt ; no CO Yo95 ; 45.3 / 45.4 SiO Mc13 ; 49.0 Be90 H$_2$O ; 49.0 He90 ; 51.3/50.3 Ch96 SiO  
R Cyg           &  19 36 49.4  &   50 12 00  &  Mira           & S4-8/6e & Ke80 &  -18.7  &  Kn86  &  CO      &  &     \\ % -7.2$\pm$2.0 GCRV opt ; Be90 no masers  
RT Aql          &  19 38 01.6  &   11 43 18  &  Mira           & M7-7.5e & Ke74 &  -29.5  &  Gr99  &  CO      &  &     \\ % -23.5$\pm$0.1 GCRV opt ; no CO Yo95 ; -30.0 Eric  
TT Cyg          &  19 40 57.0  &   32 37 06  &  SRb            & C-N5- & Ba96 &  -27.1  &  Ol93  &  CO      &  &    \\ % -30.4$\pm$2.0   
V1351 Cyg       &  19 42 04.1  &   55 27 48  &  Lb             & M5III & Wi50 &  -11.7  &  Fa09  &  opt     &  &     \\ % -11.7$\pm$0.5 Fa09 opt ; Be90 no masers  
$\chi$ Cyg      &  19 50 33.9  &   32 54 51  &  Mira           & S6-9/1-2e & Ke80 &   10.5  &  De10  &  CO      &  &     \\ % 20.0$\pm$0.6 PCRV opt ; no CO Yo95 ; 12.0 Be90 SiO ; 10.0 Ne98 ; 9.6 0.2 Wa90 ; 10 Ma90   
$\gamma$ Sge$^n$&  19 58 45.4  &   19 29 32  & (HPM)           & M0-III & Ke89 &  -16.4  &  Fa05  &  opt     &  &     \\ % -16.4$\pm$0.2 Fa05 opt ; Be90 no masers  
V584 Aql        &  20 10 29.8  &  -01 37 41  &  SRb            & M4(III) & Ho99 &    0.9  &  Ke98  &  CO      &  &    \\ % 1.0 Si04 OH   
U Cyg           &  20 19 36.6  &   47 53 39  &  Mira           & C9,2e   & Co79 &   24.5  &  Ol93  &  CO      &  &    \\ % 27.0$\pm$0.9 GCRV opt   
V778 Cyg        &  20 36 07.4  &   60 05 26  &  Lb             & C-J4+ & Ba96 &  -34.0  &  Be90  &  H$_2$O  &  &    \\ % -18.6$\pm$5.0 GCRV opt   
V Cyg           &  20 41 18.3  &   48 08 29  &  Mira           & C7,4eJ & Co79 &   12.3  &  Ol93  &  CO      &  &     \\ % 19.3$\pm$2.0 GCRV opt ; 14.0 0.5 (2-1) Kn98 ; 15.0 De10 ; 13.7 0.2 Wa90  
U Del           &  20 45 28.2  &   18 05 24  &  SRb            & M4-6II-III & Sk14 &   -7.8  &  Ke99  &  CO      &  &     \\ % -4.6$\pm$0.3 Fa09 opt ; Be90 no masers ; -4.6 Fa09 opt  
W Aqr           &  20 46 25.1  &  -04 05 00  &  Mira           & M6 & Ha75 &    2.0  &  Be90  &  SiO     &  {\footnotesize \it old data}  &   \\ % old data  -2.7$\pm$5.0 GCRV opt ; 1.1 / 1.5 SiO Mc13 ; -0.8 Ch96 SiO  
NML Cyg         &  20 46 25.5  &   40 06 59  &  (RS)           & M7/8 & Pe67 &   -2.0  &  Ke03  &  CO      &  {\footnotesize \it old data}  &   \\ % old data  -3.0 Re19 OH ; 2.0 De10 ; -0.3/-3.0/-0.6 Ch96 SiO  
UX Cyg          &  20 55 05.5  &   30 24 52  &  Mira           & M6-6.5e & Ke74 &   -4.0  &  Ma90  &  CO      &  {\footnotesize \it old data}  &   \\ % old data  9.9$\pm$5.0 GCRV opt; 2.0 Be90 H$_2$O ; 3.8/3.0 Ch96 SiO  
RAFGL 2688$^n$  &  21 02 18.3  &   36 41 37&{\tiny (post-AGB)} & F5Iae & Me76 &  -36.0  &  Kn98  &  CO      &  &     \\ % = V1610 Cyg  no CO Kn82 ; -32.0 Fu94 HCN  
RV Aqr          &  21 05 51.7  &   00 12 42  &  Mira           & C6,3e & Ya75 &    1.4  &  Ol93  &  CO      &  &     \\ % 11.1$\pm$5.0 GCRV opt ; 1.0 Ny92 ; 1.0 Ol88 ; 1 Ma90  
NGC 7027$^n$    &  21 07 01.6  &   42 14 10  & (PN)            &  ... &     &   26.3  &  Sa12  &  CO      &  &     \\ % = PN G 084.9-03.4  24.0 Sc83 opt ; 4.5$\pm$0.9 GCRV opt ; 26.2 0.3 Wa86 ; 26.7 0.1 Wa90   
T Cep$^{\star}$ &  21 09 31.8  &   68 29 27  &  Mira           & M6-9e & Ke74 &   -3.5  &  Jo98  &  CO      &  &     \\ % 5.6$\pm$0.5 Fa05 opt ; no CO Yo95 ; -4.0 Be90 SiO ; 23.0 De10 CO ; -1.7 Ne98 ; -5 Ma90  
2 Peg$^d$       &  21 29 56.9  &   23 38 20  &  ..             & M1+III & Ke89 &   -5.1  &  Fa09  &  opt     &  &    \\ % -5.1$\pm$0.1 Fa09 opt    
IRC +40485      &  21 34 07.5  &   39 04 16  &  Mira           & C7,2e & De76 &   -5.0  &  Ny92  &  CO      &   {\footnotesize \it old data}  &    \\ % old data  2.9 Ga18 opt   
S Cep           &  21 35 12.8  &   78 37 28  &  Mira           & C7,3e & Ya75 &  -15.2  &  Ol93  &  CO      &  &     \\ % -22.2$\pm$4.4 PCRV opt ; -15.9 Ny92 ; -16.3 Ne98 ; -16 Ma90 ; -15 Bu89  
PQ Cep          &  21 44 28.8  &   73 38 05  &  Mira           & C6-,3e & De76 &    2.0  &  Ol93  &  CO      &   &   \\ %    
RAFGL 2901      &  22 25 53.5  &   60 20 43  &  Mira           & C-rich & IR97 &   -9.7  &  Me06  &  opt     &  {\footnotesize \it old data}  &   \\ % old data  -9.7 Me06 opt ; no SiO H20 Ki13 ;   
RX Lac          &  22 49 56.9  &   41 03 04  &  SRb            & S7.5/1e & Ke80 &  -15.8  &  Ol02  &  CO      &   &   \\ % -12.4  Fe72 opt ; -15.8 Eric ;  6.9 Gr98 ; -15.4 Sa95 
V PsA           &  22 55 19.7  &  -29 36 44  &  SRb            & M7/8III & Ho82 &  -11.1  &  Ke99  &  CO      &  &     \\ % Be90 no masers ; -16.4  Fe72   opt 
$\beta$ Peg$^d$ &  23 03 46.5  &   28 04 58  &  Lb             & M2.5II-III & Ke89 &   16.5  &  Fa09  &  opt     &     \\ %  16.5$\pm$0.2 Fa09 opt ; Be90 no masers  
W Peg           &  23 19 50.5  &   26 16 44  &  Mira           & M6.5-7.5e & Ke74 &  -16.4  &  Gr99  &  CO      &     \\ % -13.6$\pm$2.6 PCRV opt : no CO Yo95 ; -12.5 / -14.4 SiO Mc13 ; -15.0 Be90 H$_2$O  
IRC +40540      &  23 34 27.5  &   43 33 01  &  ...            & C8,3.5eJ & Co79 &  -17.0  &  Gr02  &  CO      &     \\ % = LP And  -16.8 0.9 (3-2) Kn98 ; -17.0 Ny92 ; -17.0 De10 ; -14.7 Kn85 ; -17.3 0.5 Wa90 ; -17 Ma90 ; -14.7 Eric  
\hline
\multicolumn{11}{l}{} \\
\multicolumn{11}{l}{{\bf Notes to the Table:} see Table \ref{table:cleardetsbasics} }\\
\multicolumn{11}{l}{{notes:} {\footnotesize \it old data} indicates objects observed only in 1992/1993, before the renovation of the NRT. } \\
\end{longtable}
